SynCo: Synthetic Community-Aware Attributed Graph Generator for Graph Neural Network Benchmarking

Graph Neural Networks (GNNs) are powerful models for handling attributed graphs in tasks such as classification, link prediction, and community detection, as they enable the aggregation of information from both structural and semantic sources. However, progress in community detection is hindered by the lack of high-quality datasets, since ground-truth community labels are often unavailable and most algorithms proposed in recent literature rely on the same benchmark datasets for model training and evaluation. To address this issue, attributed random graph generators are commonly employed to create synthetic graphs for assessing the strengths and limitations of GNN-based models. Nevertheless, most existing generators rely heavily on power-law degree distributions, despite recent evidence indicating that scale-free networks are rare, particularly in social network contexts. Moreover, state-of-the-art attributed graph generators provide limited flexibility, as they do not allow users to construct communities with varying densities, degree distributions, and sub-community structures. To overcome these limitations, we introduce the Synthetic Community-Aware Attributed Graph Generator (SynCo), a graph generation algorithm that allows users to control the node degree distribution and sub-community structure. We evaluate SynCo across three different tasks: graph mimicking, hyperparameter evaluation, and node clustering tuning. The results show that our model outperforms state-of-the-art approaches in synthetic graph generation and data augmentation, while preserving the original distributions of duplicated and augmented datasets, as confirmed by statistical tests well know in literature. We also demonstrate the ability of SynCo to generate nodes in large scale, up to 2.1 million nodes.

==> figs/tsne_features.tex <==
\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=3 by 2, horizontal sep=0.55cm, vertical sep=0.95cm},
    width=4.05cm,
    height=3.35cm,
    scale only axis,
    axis line style={black, line width=0.35pt},
    tick style={black, line width=0.35pt},
    xlabel style={font=\footnotesize, yshift=-0.25ex},
    ylabel style={font=\footnotesize},
    clip marker paths=true,
]

\nextgroupplot[
    xlabel={$\alpha_{feat}=0.05$, $\alpha_{topo}=0.0$},
    xtick=\empty,
    ytick=\empty,
]
\addplot+[only marks, mark=o, mark size=1.0pt, black, mark options={solid, fill=white, line width=0.25pt}] coordinates {
        (2.677569,-12.199641)
        (-10.356646,11.353833)
        (-32.903660,-0.596717)
        (-26.117472,-36.303173)
        (-38.387966,-13.195471)
        (-39.456010,-11.893130)
        (-33.842075,-0.993008)
        (1.284103,53.543694)
        (-59.407665,36.717660)
        (-40.664630,7.053002)
        (-46.345184,16.170156)
        (-39.149475,13.683635)
        (-76.678080,42.369415)
        (-70.399360,41.141407)
        (-65.255470,41.316875)
        (-27.846170,-26.590015)
        (0.669095,-39.723972)
        (-37.194332,15.356193)
        (-39.362940,-13.022899)
        (-58.016980,35.810715)
        (-46.353390,17.746862)
        (-1.945237,-48.126682)
        (23.721539,1.490633)
        (-11.118131,-7.307283)
        (-36.420600,-13.069066)
        (-37.571026,-12.987275)
        (-77.569275,42.429897)
        (-1.951965,34.757786)
        (-60.355648,36.468075)
        (-39.534447,-12.016780)
        (26.923119,-1.835831)
        (11.266464,-19.390385)
        (-16.620708,-8.079904)
        (0.508918,-41.789566)
        (-37.118336,-13.421985)
        (-37.381780,-11.027019)
        (-70.122140,41.368103)
        (13.704725,12.193601)
        (-78.211300,42.589912)
        (-30.262970,1.037063)
        (-36.426600,-9.201626)
        (15.490075,14.642416)
        (-57.818535,40.934765)
        (7.509009,34.643707)
        (-40.903750,8.913192)
        (-73.827100,42.277140)
        (3.907923,-55.267075)
        (-11.003427,-44.729180)
        (-26.280190,-36.215168)
        (-10.402314,-67.047935)
        (-46.371810,17.005455)
        (-58.981487,40.573510)
        (23.981916,-0.912728)
        (-17.756483,-34.623535)
        (23.618885,-34.906307)
        (-35.594784,-10.267642)
        (-28.896807,-1.325554)
        (-40.993320,16.323630)
        (-11.599081,-6.557414)
        (1.084519,-42.934624)
        (-1.345930,36.253193)
        (-24.653662,-34.917385)
        (-48.474903,15.438239)
        (-33.664540,-0.684806)
        (-9.728430,10.785549)
        (20.929947,-37.939613)
        (-20.049202,-0.623197)
        (-58.010834,40.993390)
        (-60.422320,36.024673)
        (-39.362560,-14.068508)
        (20.774712,-35.370777)
        (1.879779,52.918156)
        (-36.512558,31.957298)
        (23.055750,-0.012871)
        (0.861834,53.074818)
        (-68.190544,41.973003)
        (23.609013,-0.538419)
        (-37.633694,14.245185)
        (-27.020643,30.274607)
        (-25.642262,-39.880882)
        (-40.606533,-14.194651)
        (-38.098244,-13.047865)
        (-48.488365,16.241194)
        (-66.491390,41.556202)
        (-75.518100,42.292797)
        (15.351526,14.771178)
        (-24.167917,-36.511660)
        (-78.232820,42.659080)
        (-0.438435,-56.920227)
        (-42.147617,16.087708)
        (19.021063,-38.520126)
        (-57.712017,35.125120)
        (12.498405,-20.305107)
        (-80.275990,43.545357)
        (-17.729826,-5.628061)
        (-11.747143,-68.917800)
        (-40.947445,9.079453)
        (3.360792,-14.492612)
        (1.398450,53.007244)
        (24.816763,-0.669539)
        (-38.888702,13.816407)
        (-29.497522,-26.801905)
        (-70.762130,41.335990)
        (-59.826630,40.745113)
        (-46.624653,17.073720)
        (-45.764877,42.763107)
        (11.803769,-16.208057)
        (-19.026276,-0.821297)
        (-10.023383,10.858024)
        (-2.004443,-38.702938)
        (28.173008,-1.514467)
        (-23.582829,43.846170)
        (-41.302450,16.544828)
        (1.338792,52.930060)
        (-37.259613,-10.643415)
        (-57.688168,35.363586)
        (-33.007984,-0.534460)
        (-52.247707,36.384770)
        (-56.076010,35.688656)
        (-57.996502,40.941750)
        (-37.507500,15.692566)
        (-57.268017,40.852444)
        (-68.116200,42.482760)
        (-37.040030,-10.418899)
        (1.966449,53.416030)
        (-37.107300,-10.060769)
        (-39.995754,7.391970)
        (-33.018040,-15.242065)
        (-37.027027,-10.755499)
        (-37.212418,-14.706781)
        (-46.578830,16.457514)
        (13.314461,-23.930315)
        (-66.096660,41.187023)
        (-33.687935,-0.272316)
        (-75.234344,42.302710)
        (26.443447,29.716627)
        (-30.704640,-1.387074)
        (-35.558940,-10.693983)
        (-36.655390,-9.082409)
        (-2.085131,34.887157)
        (-24.927177,-34.782715)
        (-12.125387,-8.163519)
        (-65.915660,41.233112)
        (-37.151997,-10.041266)
        (-36.530502,-13.165165)
        (-52.600666,37.022370)
        (-35.330627,-12.228269)
        (-50.775120,41.140370)
        (-35.711823,-10.919455)
        (-76.267586,42.421844)
        (-28.829834,-27.068857)
        (-8.684856,10.817781)
        (-9.173094,-51.848130)
        (-33.580010,-0.474654)
        (-36.510970,31.955873)
        (-68.952310,41.889164)
        (-59.249077,41.312540)
        (2.245002,53.070477)
        (-76.021470,42.488846)
        (22.842558,-32.398880)
        (-36.512257,31.956997)
        (2.723285,53.546010)
        (-39.445194,6.689623)
        (-40.590990,8.832973)
        (-60.228535,36.471592)
        (-48.252285,14.582500)
        (-41.194840,6.749716)
        (-11.591168,-7.988636)
        (24.410854,-1.293098)
        (-40.243220,-13.956264)
        (-58.616398,36.538937)
        (-29.831022,-26.576025)
        (-0.001743,-52.608353)
        (-10.066617,10.879735)
        (-43.732822,17.296318)
        (-49.430717,35.997770)
        (-46.539320,16.374150)
        (-29.660580,-26.736095)
        (-33.705845,-0.894473)
        (-29.521498,-27.060830)
        (-45.140842,16.092203)
        (-2.909376,36.502224)
        (-54.347294,40.702830)
        (-58.115166,36.168755)
        (-32.684960,-0.880963)
        (-9.221212,-51.745888)
        (-36.512810,31.957764)
        (26.427261,-35.769270)
        (-36.512257,31.957012)
        (-59.354866,39.335125)
        (-48.175880,14.775563)
        (-33.724186,-0.118364)
        (-36.938710,14.595595)
        (-70.798580,41.783848)
        (-77.006390,42.375893)
        (-58.797173,40.922173)
        (-52.769066,36.915527)
        (-32.708584,-15.373531)
        (49.857760,20.079110)
        (1.349683,-13.297649)
        (-75.035675,42.366530)
        (-47.102190,44.303425)
        (-37.186016,8.576212)
        (-29.035835,-27.271757)
        (-68.744590,41.946613)
        (-20.034973,-0.566912)
        (-39.302242,13.864137)
        (-80.721460,43.885693)
        (-48.561470,16.290956)
        (-36.511986,31.957447)
        (-38.804867,15.033357)
        (-68.007120,41.745705)
        (-48.032400,14.656563)
        (-2.810017,36.479927)
        (-40.685444,7.460550)
        (-55.976730,35.756023)
        (-67.946990,42.345802)
        (-77.173400,42.396034)
        (15.872530,14.937675)
        (-41.004180,8.942895)
        (-39.967068,-11.082613)
        (-25.163654,-36.945538)
        (-7.376230,10.673585)
        (-75.971370,42.369877)
        (-38.659603,14.939038)
        (-45.713757,42.771545)
        (-19.103480,-0.720601)
        (-66.668370,41.235344)
        (-70.363330,42.310620)
        (-41.254097,6.678430)
        (21.561790,-31.746954)
        (39.446850,11.048440)
        (-42.679806,17.070189)
        (-46.844257,44.436802)
        (-36.512680,31.956106)
        (-28.866392,-27.993725)
        (-40.997670,16.403812)
        (-39.010937,-13.127697)
        (-46.784374,16.346663)
        (-79.942880,43.352570)
        (-70.245926,42.354946)
        (-43.814125,17.341116)
        (-36.680252,14.649841)
        (-12.262213,-8.329370)
        (-59.410870,39.171590)
        (-1.683814,-57.235485)
        (-0.782029,-42.066930)
        (-45.351368,42.496030)
        (-59.862534,37.925594)
        (22.133163,-1.083388)
};
\addplot+[only marks, mark=square, mark size=1.0pt, black, mark options={solid, fill=white, line width=0.25pt}] coordinates {
        (52.300490,12.066536)
        (26.141512,-38.372406)
        (76.518510,7.956821)
        (39.604424,11.379028)
        (53.973083,7.968633)
        (-1.536665,35.062855)
        (27.821098,2.764675)
        (28.323185,-38.252617)
        (8.121051,34.395958)
        (55.084640,9.331585)
        (89.962450,5.163291)
        (38.722150,13.465300)
        (0.068908,-31.292595)
        (42.315014,14.197809)
        (64.288610,11.628027)
        (88.408350,5.431228)
        (73.318050,7.053840)
        (77.990524,5.000882)
        (1.867918,53.740242)
        (69.665970,12.896565)
        (69.446396,9.134604)
        (84.493300,4.439672)
        (82.275280,8.797349)
        (55.527737,9.860322)
        (52.911392,12.047640)
        (-28.544367,-29.193592)
        (-0.185268,-14.593372)
        (52.764510,8.080482)
        (68.739920,9.058592)
        (-26.887302,-27.321169)
        (23.514280,36.676037)
        (52.600790,11.587592)
        (0.325526,53.418780)
        (11.486252,-21.992361)
        (0.547866,-41.505257)
        (44.268238,33.420555)
        (20.800064,-35.367700)
        (88.770000,4.972698)
        (44.725490,33.842670)
        (84.794266,5.160883)
        (27.893420,1.938526)
        (81.372990,7.221400)
        (87.172380,6.026595)
        (74.853130,7.762232)
        (-1.185066,35.086330)
        (50.362000,14.604941)
        (69.351845,14.923243)
        (28.528261,-40.283750)
        (25.240648,38.540493)
        (-27.303980,-25.872803)
        (52.837822,10.963037)
        (22.121944,-30.402132)
        (-37.282580,7.473281)
        (70.073550,15.095935)
        (52.195650,8.055228)
        (-8.476867,10.702244)
        (87.303604,3.748774)
        (27.572783,-1.804524)
        (87.223570,5.572064)
        (17.681684,37.051197)
        (22.432985,39.176125)
        (72.469460,5.375762)
        (72.833260,13.825603)
        (74.122070,2.917713)
        (52.496790,10.332427)
        (82.651115,7.038056)
        (-0.675489,-40.287075)
        (82.872574,9.014200)
        (81.234900,5.781543)
        (83.274910,7.756119)
        (84.694084,4.796876)
        (49.912680,14.962605)
        (51.297190,8.179922)
        (83.793976,8.325270)
        (22.255493,-31.367424)
        (52.350357,10.336614)
        (10.514148,-17.592575)
        (-29.057522,0.871017)
        (78.650116,4.926170)
        (52.503498,9.429788)
        (88.460320,4.863940)
        (72.754100,6.896696)
        (71.703545,9.167027)
        (71.966780,8.200783)
        (0.731074,-40.075657)
        (28.090500,-37.006160)
        (-30.422567,1.020800)
        (0.143401,-56.323215)
        (72.989380,4.966190)
        (55.300587,18.653778)
        (73.666090,6.563540)
        (78.794730,5.614704)
        (68.410590,8.571807)
        (-25.647493,-36.433895)
        (83.934850,8.238708)
        (19.336267,13.751167)
        (61.101444,18.733376)
        (2.482755,-16.188297)
        (85.862650,4.962016)
        (-0.009719,53.957120)
        (28.364940,1.902665)
        (86.988420,4.949567)
        (48.348610,19.775383)
        (84.473170,7.783061)
        (87.910500,5.374673)
        (71.018240,8.185202)
        (81.799700,7.312672)
        (61.284508,13.101073)
        (25.888954,-35.606070)
        (89.950980,5.384535)
        (85.681310,6.210594)
        (22.723398,-32.853450)
        (57.094463,12.898950)
        (56.967506,13.557073)
        (72.718860,8.600906)
        (72.622740,5.864812)
        (66.229250,17.708310)
        (76.680990,11.861128)
        (73.940980,6.531277)
        (68.394550,9.238062)
        (53.987500,19.987587)
        (78.809030,7.898901)
        (56.403835,12.811113)
        (52.141140,9.018551)
        (54.645000,12.514171)
        (1.337209,54.080845)
        (23.259333,-33.170100)
        (21.817686,-36.585350)
        (78.431046,5.947313)
        (25.113623,-37.717730)
        (26.725895,-43.895664)
        (53.488820,9.252420)
        (73.762330,6.623704)
        (81.812650,5.894241)
        (20.804384,-39.334583)
        (82.376890,9.263483)
        (83.645570,5.915077)
        (24.771280,3.006158)
        (85.192160,6.651442)
        (53.157288,9.715507)
        (82.239150,5.422312)
        (71.630196,7.073343)
        (40.903090,14.333358)
        (37.811200,32.784542)
        (57.648890,18.950966)
        (82.175026,5.671927)
        (76.063980,7.512064)
        (84.943370,4.527911)
        (23.065440,-35.381092)
        (16.589520,-34.657845)
        (1.528408,53.801105)
        (75.331566,6.525627)
        (56.149937,12.562855)
        (-31.112007,0.409894)
        (0.678648,-42.301700)
        (82.076800,9.035434)
        (70.242190,12.398355)
        (14.381569,13.135653)
        (0.579614,-21.263193)
        (4.514080,-12.789215)
        (-7.973972,10.275515)
        (18.888153,15.156671)
        (-22.413464,42.282284)
        (8.026029,-21.906342)
        (69.383960,8.477465)
        (54.068756,13.396681)
        (65.340454,9.618239)
        (76.799400,8.285268)
        (68.732340,15.984664)
        (84.510110,7.629344)
        (77.316666,5.514522)
        (71.016420,8.179583)
        (29.134989,1.816622)
        (88.725060,5.724112)
        (78.894160,8.501309)
        (23.729658,-34.287920)
        (50.342976,20.240269)
        (61.015140,19.490366)
        (52.118620,11.920443)
        (-24.533522,-36.197510)
        (68.396830,8.897799)
        (87.578020,5.096237)
        (86.164290,5.890419)
        (73.358090,5.508432)
        (23.960732,0.143520)
        (82.623370,5.602429)
        (67.965150,9.957755)
        (82.906685,6.859908)
        (-1.931983,-42.498554)
        (84.500500,6.546422)
        (68.786370,9.779615)
        (51.954110,8.420333)
        (-30.626318,-1.895578)
        (24.539696,1.569147)
        (-7.823962,10.759264)
        (82.844920,4.956396)
        (76.771095,5.737025)
        (50.014736,7.748573)
        (72.328630,5.054283)
        (89.180380,4.515050)
        (-1.370561,35.076534)
        (71.546906,5.586658)
        (0.822962,53.815370)
        (72.249620,11.899141)
        (28.131935,-37.044740)
        (28.774454,2.588801)
        (85.902140,6.530121)
        (13.684998,12.279957)
        (27.935823,-1.430077)
        (85.413605,4.512080)
        (16.224426,15.102322)
        (65.836110,9.792015)
        (50.224240,7.343133)
        (54.180374,19.357372)
        (82.441350,8.320357)
        (54.955890,18.211836)
        (67.596280,9.580419)
        (-28.760380,-27.861334)
        (66.567680,9.223054)
        (89.110600,5.148634)
        (53.437000,8.468174)
        (-0.493648,-40.695780)
        (2.533873,53.289715)
        (25.425417,-36.462880)
        (84.431590,6.825782)
        (54.019768,19.970823)
        (0.319699,35.821133)
        (68.168480,15.751957)
        (-1.340821,35.071953)
        (39.773876,11.430566)
        (89.336350,4.668642)
        (0.297949,35.718380)
        (-2.890762,-18.105267)
        (0.236615,53.654186)
        (86.787640,4.313319)
        (89.700880,5.281375)
        (83.599490,6.100517)
        (87.921470,4.207522)
        (53.251957,9.189620)
        (8.477345,-16.872814)
        (41.579740,13.463183)
        (83.670720,7.569642)
        (58.946785,14.668543)
        (3.482397,-50.799137)
        (78.262700,5.027459)
        (74.397120,6.589584)
        (89.941160,4.718178)
        (17.519331,14.907084)
        (73.899956,5.122291)
        (89.578890,5.433767)
};
\addplot+[only marks, mark=triangle, mark size=1.0pt, black, mark options={solid, fill=white, line width=0.25pt}] coordinates {
        (-16.229490,-9.564995)
        (-23.879206,-47.282524)
        (-4.607167,-59.804493)
        (27.345737,-41.787033)
        (24.824152,-39.609676)
        (-2.667409,-69.532960)
        (-10.325599,-69.741240)
        (-8.615346,-52.520424)
        (22.544659,-38.997220)
        (-10.849621,-67.800350)
        (-39.388996,-14.817780)
        (-26.718582,-43.079624)
        (-8.539095,-76.540140)
        (-4.320723,-59.482815)
        (-14.647469,-71.381996)
        (-23.670640,-36.422966)
        (-26.529460,-43.197290)
        (-25.686565,-41.600500)
        (3.662994,-60.340660)
        (-26.052700,-44.789433)
        (24.381876,-0.482149)
        (-7.412166,-68.833260)
        (-8.231849,-74.060800)
        (0.711705,-71.772740)
        (-10.264203,-7.729467)
        (-6.379771,-71.034910)
        (-27.238600,-43.065823)
        (-6.431394,-68.673920)
        (-1.905490,-70.110596)
        (-4.140244,-74.817795)
        (-37.005455,-13.775743)
        (-9.655082,-75.950905)
        (-25.468834,-46.211926)
        (27.239603,-42.380013)
        (-45.644550,15.300396)
        (-39.790943,-12.776565)
        (-7.216799,-68.788080)
        (-2.349313,-60.129242)
        (-10.161645,-75.534836)
        (-4.533606,-57.500910)
        (2.193849,-59.227318)
        (-17.130045,-5.499768)
        (-6.448086,-42.864082)
        (-19.470505,0.017570)
        (26.650890,-44.226600)
        (-8.245987,-70.461490)
        (-7.819454,-77.137314)
        (-8.066858,-51.682224)
        (-14.288859,-71.698440)
        (1.176854,-71.569260)
        (26.372189,-36.023710)
        (-4.068045,-74.418390)
        (-0.107351,-70.112850)
        (-26.182117,-45.570713)
        (-13.002262,-67.511215)
        (-11.315754,-7.095097)
        (-32.252340,-16.365234)
        (-1.179370,-73.005615)
        (-1.765186,-70.531920)
        (-6.960307,-68.498470)
        (-7.634914,-74.702515)
        (28.777136,-39.422935)
        (29.049318,-39.919020)
        (2.669002,-59.272076)
        (-26.744488,-47.856140)
        (-6.764858,-69.724594)
        (-9.962456,-74.770220)
        (27.156387,-41.193890)
        (24.121246,-38.286970)
        (-4.908513,-68.527440)
        (-35.878235,-14.063920)
        (-3.850184,-75.377235)
        (23.721155,-41.738670)
        (-24.076445,-48.287956)
        (-12.422868,-67.862686)
        (-33.165740,-15.400624)
        (-10.530548,-69.238396)
        (-24.479990,-47.890297)
        (27.423069,-42.544758)
        (-7.483528,-72.850784)
        (23.061653,0.669854)
        (-10.809197,-75.136475)
        (-16.234385,-7.782993)
        (-12.766107,-68.336494)
        (24.027864,-39.553600)
        (-23.007582,-39.252235)
        (28.440657,-39.503630)
        (26.900772,-42.165077)
        (-35.855064,-9.310485)
        (26.825943,-43.581112)
        (-10.586249,-68.918540)
        (27.699896,-40.897034)
        (-1.352551,-70.344680)
        (-16.456429,-8.580536)
        (-33.542750,-14.922478)
        (-8.668579,-69.197170)
        (-1.830050,-60.310350)
        (-11.699808,-70.963220)
        (-27.170448,-45.024628)
        (-28.800392,-47.840200)
        (-6.694261,-72.257850)
        (-3.762058,-74.182320)
        (-6.135149,-54.956840)
        (0.452050,-70.415010)
        (24.629951,-38.653095)
        (-7.734707,-68.275760)
        (-27.319319,-43.186554)
        (-1.370258,-73.229805)
        (-5.295370,-74.250180)
        (-7.774985,-73.345440)
        (-1.607509,-70.490135)
        (-8.179529,-68.988470)
        (-5.090327,-67.791090)
        (-10.483016,-74.626274)
        (-40.216030,14.225717)
        (24.705656,-44.252190)
        (25.475079,-41.889010)
        (-3.327056,-74.416250)
        (-24.187752,-37.393723)
        (-32.278576,-16.591938)
        (-1.223427,-70.704390)
        (-10.753253,-73.370870)
        (21.238432,-35.044216)
        (27.319689,1.197941)
        (0.433589,-69.402890)
        (-6.125278,-73.343834)
        (-7.933095,-76.284920)
        (28.565355,-39.649223)
        (-4.891879,-76.190490)
        (-8.515855,-71.004295)
        (-4.693992,-61.026325)
        (22.153770,-35.559166)
        (-11.754673,-68.158806)
        (-8.822856,-69.578476)
        (-3.473026,-70.403660)
        (-7.161696,-77.007290)
        (-7.167423,-50.757470)
        (-26.053713,-44.453743)
        (-23.427593,-40.335724)
        (-35.418682,-15.407289)
        (-5.971606,-54.237167)
        (26.715467,-44.497982)
        (-17.353796,-5.752436)
        (-2.531607,-74.581825)
        (14.592964,13.312203)
        (-12.286318,-5.040947)
        (-5.474472,-56.634083)
        (-25.991854,-45.845780)
        (-25.063646,-47.545300)
        (-24.625698,-46.690746)
        (-25.246355,-48.603760)
        (-2.298900,-60.463284)
        (0.799460,-67.440926)
        (3.680882,-60.432396)
        (28.140034,-40.728264)
        (-24.871351,-47.811680)
        (-40.077570,-14.683598)
        (-24.554235,-46.047516)
        (-4.399303,-75.480270)
        (-6.382317,-73.911026)
        (-7.921411,-73.395256)
        (3.388920,-60.535633)
        (-6.882101,-70.519455)
        (-3.009160,-74.689606)
        (-0.905131,-70.905045)
        (-35.848263,-12.000534)
        (-24.773718,-47.920036)
        (-8.304234,-77.475500)
        (-8.177090,-77.364870)
        (3.809002,-60.192673)
        (-13.078740,-70.969520)
        (4.166898,-60.383602)
        (-24.984976,-48.817875)
        (25.496883,-37.562435)
        (-16.673096,-8.405939)
        (-22.517046,-50.198810)
        (-5.961009,-56.772880)
        (-19.234108,-0.203633)
        (-27.369383,-43.820904)
        (-4.875179,-74.885414)
        (-15.213352,-67.062720)
        (-8.030318,-73.416360)
        (19.972828,36.023870)
        (25.468143,-41.018715)
        (23.066345,-45.501200)
        (27.150684,-1.737381)
        (27.366617,-40.030643)
        (24.778765,-44.329643)
        (-3.430764,-69.152580)
        (-0.654755,-17.194891)
        (-4.036547,-68.954550)
        (-4.762335,-60.824684)
        (-28.331947,-27.855000)
        (-0.909609,-59.677550)
        (-0.103714,-72.164980)
        (-11.106145,-67.516070)
        (25.958735,-41.507572)
        (28.737879,-40.180454)
        (-8.099193,-51.417503)
        (-10.469527,-69.817190)
        (-35.596300,-13.332409)
        (26.764330,-37.587660)
        (-24.905111,-46.747696)
        (-5.267641,-54.246292)
        (25.965950,-40.998707)
        (-1.443369,-70.034460)
        (-10.942497,-74.300170)
        (25.166843,-37.901820)
        (-10.374338,-68.286880)
        (-16.336042,-9.906450)
        (-32.535927,-16.744123)
        (22.157930,-34.361140)
        (28.325655,-38.823654)
        (-39.005726,14.253801)
        (-27.063166,-47.040146)
        (-26.609003,-48.041534)
        (26.506520,-40.410600)
        (-7.483281,-69.171750)
        (-27.110746,-47.405780)
        (-16.456274,-8.496671)
        (2.632512,-59.554333)
        (-1.909452,-38.449074)
        (-7.752439,-68.906490)
        (-29.097452,-47.914772)
        (-6.643795,-74.257780)
        (26.907215,-42.212670)
        (-11.126498,-71.208920)
        (-27.747301,-47.254833)
        (-27.213451,-48.200623)
        (-1.301331,-71.160880)
        (-5.456854,-54.255710)
        (-9.831482,-74.362020)
        (25.736649,-43.229816)
        (-25.358060,-38.985750)
        (-11.090829,-71.128450)
        (-27.035019,-45.770576)
        (-13.677373,-68.744180)
        (-27.446070,-48.521667)
        (-1.089917,-71.323260)
        (-9.658796,-76.069220)
        (-26.106003,-45.114902)
        (-38.321360,-13.424219)
        (14.588671,13.305750)
        (25.736639,-43.821182)
        (-16.643654,-9.030352)
        (-4.192037,-59.233463)
        (-10.307251,-67.820080)
        (-16.743595,-9.291494)
        (-10.277910,-67.404760)
        (-14.449257,-67.995020)
};

\nextgroupplot[
    xlabel={$\alpha_{feat}=0.3$, $\alpha_{topo}=0.0$},
    xtick=\empty,
    ytick=\empty,
]
\addplot+[only marks, mark=o, mark size=1.0pt, black, mark options={solid, fill=white, line width=0.25pt}] coordinates {
        (2.259213,2.216356)
        (-56.281880,1.089341)
        (-47.856790,-1.088243)
        (-27.984493,-36.097810)
        (-61.152103,21.536913)
        (-17.608904,20.137646)
        (-61.311600,-9.476534)
        (1.742985,56.061317)
        (-62.533287,34.950110)
        (-55.060104,21.528591)
        (-62.178318,15.259012)
        (-49.611095,15.068046)
        (-77.548485,40.872750)
        (-70.651000,40.040775)
        (-62.831467,27.935965)
        (-33.601060,-6.385032)
        (-22.952126,-13.081759)
        (-32.708126,21.254784)
        (-55.419975,11.841988)
        (-67.312070,15.754025)
        (-53.902855,24.770447)
        (-10.294237,-42.641760)
        (13.613859,21.576561)
        (-14.410548,1.653373)
        (-39.013250,1.034181)
        (-61.757780,10.443747)
        (-78.519050,41.411667)
        (-18.578182,16.983208)
        (-66.479065,26.296415)
        (-59.437702,16.721827)
        (24.924345,11.070248)
        (30.827750,-25.300035)
        (-23.408363,9.328292)
        (-37.822098,-45.009308)
        (-60.880356,7.689041)
        (-59.696470,10.041184)
        (-71.548170,36.094456)
        (1.837609,9.476792)
        (-78.490770,41.652508)
        (-63.127766,-16.491875)
        (-48.631916,0.832983)
        (-47.255695,-6.379084)
        (-59.475980,28.677338)
        (-19.685947,18.652067)
        (-63.858624,10.530308)
        (-74.168540,39.447400)
        (4.580627,-55.513123)
        (-11.191733,-44.689920)
        (-38.927467,-21.162668)
        (-10.145030,-66.066330)
        (-59.588703,0.942126)
        (-67.916910,31.801500)
        (22.340680,3.746866)
        (-14.078703,3.915749)
        (-0.533098,25.519625)
        (-13.972371,22.475120)
        (-23.333067,15.721963)
        (-54.421000,4.523486)
        (-19.809435,7.020049)
        (8.311543,-38.254646)
        (-0.414627,41.010070)
        (-31.325396,-10.308476)
        (-60.621532,21.172668)
        (-56.853840,-2.486020)
        (-46.831380,7.315100)
        (-11.817951,-23.692150)
        (-63.065110,5.528610)
        (-61.144820,27.972963)
        (-69.729570,25.332218)
        (-71.079956,24.621710)
        (-0.753909,-3.896860)
        (0.245281,55.014202)
        (-57.252506,-1.969635)
        (-8.564677,16.937650)
        (2.907915,54.684586)
        (-63.660477,30.777205)
        (1.369428,12.346610)
        (-65.253470,7.413291)
        (-22.388342,17.217108)
        (-40.071465,-35.451020)
        (-67.792220,21.222105)
        (-45.572820,-10.552947)
        (-57.335510,16.828997)
        (-66.570984,26.439220)
        (-75.629130,40.746716)
        (-67.097240,2.367398)
        (-49.481110,-28.100554)
        (-78.774895,41.963700)
        (27.641817,-63.639225)
        (-62.131300,47.412548)
        (18.349585,-39.026833)
        (-61.559820,19.012180)
        (-34.335426,-57.496845)
        (-80.502650,43.463650)
        (-56.755160,-16.830956)
        (-12.154394,-69.486020)
        (-63.603516,11.538504)
        (13.936271,-9.628450)
        (1.342563,55.391495)
        (28.750805,-29.705072)
        (-62.171288,8.893316)
        (-54.604237,-6.423382)
        (-72.028630,36.192093)
        (-62.381030,28.076712)
        (-60.958096,2.590511)
        (-53.453037,29.666447)
        (15.729672,-24.223808)
        (-53.328815,-7.621638)
        (-48.114260,-5.205894)
        (-17.573820,-24.057753)
        (29.639480,-1.694070)
        (-35.527200,53.130333)
        (-61.023888,14.727821)
        (0.932159,54.671486)
        (-62.973553,5.642728)
        (-60.476753,30.715166)
        (-52.018340,-1.554796)
        (-63.807285,12.684153)
        (-57.533730,31.028591)
        (-62.110317,28.281034)
        (-54.370083,26.730790)
        (-56.611313,27.698246)
        (-69.839264,35.441845)
        (-40.208570,-6.401240)
        (0.838725,55.287360)
        (-36.701523,-5.034807)
        (-51.380940,20.761465)
        (-33.034485,-12.487832)
        (-62.580063,10.310748)
        (-43.071304,-12.484578)
        (-64.919680,14.303676)
        (44.756065,-29.769932)
        (-66.440110,33.942870)
        (-57.021120,-6.630439)
        (-75.675170,39.320255)
        (28.572365,16.701067)
        (-38.431700,-2.153801)
        (-25.072245,13.130610)
        (-54.153280,26.417715)
        (-20.948906,19.266977)
        (-29.301855,-7.935221)
        (-20.478071,-20.351597)
        (-67.127550,29.966824)
        (-49.957268,-7.060615)
        (-62.335510,9.655746)
        (-58.754524,1.071078)
        (-51.092525,1.890001)
        (-54.669662,28.558306)
        (-44.627747,-22.198214)
        (-76.885200,40.201430)
        (-44.056213,2.106156)
        (-15.036913,16.183361)
        (-55.297615,-6.646040)
        (-56.079723,-5.677685)
        (-57.251144,-1.969625)
        (-69.338560,33.865063)
        (-60.670532,30.297800)
        (0.368820,55.606000)
        (-76.780540,39.819485)
        (23.644703,-31.835754)
        (-57.253178,-1.970006)
        (1.567047,54.907917)
        (-45.958218,0.144505)
        (-63.225520,11.006645)
        (-66.523964,20.723555)
        (-60.814716,12.276620)
        (-54.385190,4.322469)
        (-29.705706,-11.242321)
        (24.876840,-8.427463)
        (-66.208374,17.728653)
        (-66.280266,29.699968)
        (-48.045372,-10.893266)
        (5.518621,-44.719765)
        (-11.131326,33.623280)
        (-66.432550,23.561762)
        (-63.661630,12.658284)
        (-63.068165,12.675029)
        (-52.037197,-8.544741)
        (-53.235798,-5.482287)
        (-43.399345,-3.544294)
        (-26.704813,14.041159)
        (-53.676228,-0.373495)
        (-54.106533,42.563530)
        (-62.163666,28.692787)
        (-52.372970,-3.577273)
        (-48.718628,-13.002776)
        (-57.253180,-1.970002)
        (27.160520,-35.337475)
        (-57.251247,-1.969848)
        (-62.286312,28.433807)
        (-57.906414,13.665558)
        (-55.319664,-10.555681)
        (-65.054700,14.562219)
        (-72.234230,36.399696)
        (-77.912180,41.178500)
        (-61.277960,27.875772)
        (-54.898888,4.326059)
        (-19.747690,22.546299)
        (54.741280,32.013440)
        (35.191353,-51.357517)
        (-75.528760,39.484950)
        (-68.868935,18.883562)
        (-26.143753,17.751495)
        (-55.281696,-10.599369)
        (-71.105320,34.852990)
        (-26.528265,7.459071)
        (-51.958508,12.843371)
        (-80.835050,43.860653)
        (-59.636930,23.845968)
        (-57.251100,-1.969866)
        (-48.780632,20.674660)
        (-70.060620,36.326508)
        (-53.091496,17.612375)
        (-56.664272,-0.832721)
        (-59.381527,3.635216)
        (-56.790060,30.779844)
        (-69.980510,34.871727)
        (-78.315900,41.131718)
        (-9.534442,40.648567)
        (-63.177810,12.799189)
        (-44.575560,25.876205)
        (-52.634420,-3.900200)
        (-2.220656,21.270908)
        (-77.372670,40.389957)
        (-58.080090,11.777602)
        (-35.759010,29.401012)
        (-27.243880,-9.060060)
        (-69.037850,33.430225)
        (-72.340010,36.132410)
        (-54.853333,4.103578)
        (-2.940954,5.384611)
        (-6.540390,1.477335)
        (-61.557716,29.222061)
        (-45.989506,44.759468)
        (-57.251310,-1.970366)
        (-41.080788,-38.643116)
        (-54.797268,4.674240)
        (-60.955930,10.757650)
        (-64.686500,12.810092)
        (-80.280235,43.285360)
        (-71.316850,36.606910)
        (-61.954510,15.730951)
        (-64.278070,9.335264)
        (-42.445015,-9.095700)
        (-67.952480,31.936983)
        (-7.629156,-60.356255)
        (-44.153290,-25.548891)
        (-33.971420,24.458620)
        (-65.804420,26.151388)
        (-26.784130,-12.437490)
};
\addplot+[only marks, mark=square, mark size=1.0pt, black, mark options={solid, fill=white, line width=0.25pt}] coordinates {
        (54.116062,26.002747)
        (40.767994,-19.452870)
        (76.036964,22.916222)
        (37.296635,10.666670)
        (54.850136,7.285733)
        (7.527631,9.918886)
        (40.684204,24.832474)
        (47.987305,-20.939896)
        (19.912992,22.118480)
        (55.372955,8.652483)
        (91.043880,5.380004)
        (34.845695,19.215586)
        (-2.505325,-2.295984)
        (37.914543,17.299015)
        (61.957516,5.988226)
        (90.430374,10.684240)
        (76.797610,18.399532)
        (77.309160,4.194771)
        (3.135976,54.737940)
        (71.188934,27.796654)
        (49.637090,45.559326)
        (79.010820,-1.511894)
        (81.381096,9.419001)
        (60.502490,23.641928)
        (41.452038,23.397522)
        (-28.565058,-30.015574)
        (12.659256,-1.728415)
        (54.285583,5.533429)
        (74.090706,12.750268)
        (12.056358,-30.047113)
        (24.611980,23.986404)
        (47.546990,7.626823)
        (0.623596,54.855198)
        (31.409530,-56.130535)
        (11.209428,-30.628906)
        (32.041645,44.050343)
        (15.007821,-37.339832)
        (90.728360,4.244278)
        (46.277603,34.798570)
        (83.245010,-1.198702)
        (25.467772,14.593461)
        (80.706560,7.823411)
        (88.072500,7.677790)
        (59.723380,9.864977)
        (11.304788,38.217434)
        (48.360340,14.126058)
        (59.768860,28.855783)
        (30.217337,-47.413150)
        (41.613346,-17.433700)
        (-9.232268,28.586231)
        (29.574804,15.994716)
        (22.844788,-11.364068)
        (-6.509838,43.114483)
        (71.969490,21.277897)
        (34.987873,6.230344)
        (3.273154,22.842157)
        (87.540050,1.689315)
        (29.610418,-8.479670)
        (87.609924,6.518525)
        (12.354893,25.656782)
        (22.906748,47.517530)
        (72.563430,4.035671)
        (73.329636,14.216876)
        (73.644135,1.860696)
        (61.610832,1.088286)
        (69.843050,24.073072)
        (8.880528,-2.385550)
        (83.121994,10.207617)
        (80.852350,5.248206)
        (73.728360,27.600512)
        (83.989680,3.285693)
        (43.798576,20.751340)
        (60.872196,33.289740)
        (85.360730,9.766526)
        (30.998745,-19.539381)
        (30.394693,12.187336)
        (15.470864,-16.370870)
        (-9.600778,21.559803)
        (79.158120,4.588746)
        (33.973500,10.886562)
        (90.412850,2.957137)
        (76.996086,2.045823)
        (76.295780,15.466141)
        (71.909750,8.027015)
        (6.299779,-34.694344)
        (29.532950,-36.034374)
        (-23.219955,-4.961468)
        (17.321894,-51.498310)
        (73.406390,-1.978487)
        (47.974567,30.381025)
        (75.342870,-4.270812)
        (79.492330,5.915817)
        (64.774250,4.371676)
        (-6.694072,3.160885)
        (84.155490,9.350577)
        (21.856285,14.412571)
        (24.392183,19.172462)
        (8.604154,17.077574)
        (84.590070,2.039472)
        (1.213448,55.047470)
        (43.153040,47.002260)
        (84.570820,-0.051527)
        (35.719765,45.527718)
        (86.692420,10.971426)
        (89.183300,6.411384)
        (70.309170,7.198581)
        (79.804310,7.113154)
        (61.286713,12.370482)
        (25.871874,-34.687992)
        (91.694080,6.744730)
        (86.185110,1.949032)
        (21.875048,-25.773594)
        (63.248245,38.615620)
        (68.070015,30.961903)
        (73.094765,8.875589)
        (67.205310,1.464961)
        (42.242958,3.501873)
        (76.827420,12.817781)
        (75.332240,4.890896)
        (57.088142,5.916196)
        (46.438995,43.838340)
        (78.471344,11.080005)
        (45.014275,1.160117)
        (40.058304,7.713488)
        (53.622400,-12.788204)
        (2.132186,54.627014)
        (32.558240,-5.230779)
        (-31.917322,-14.348822)
        (60.565964,-1.624959)
        (29.486020,-14.470427)
        (29.487598,-4.616109)
        (45.402330,13.128045)
        (78.037834,-0.023228)
        (90.178670,12.492340)
        (18.739462,-68.892110)
        (77.537450,19.699436)
        (83.184260,1.308428)
        (15.665639,22.075022)
        (86.675490,15.195555)
        (51.649490,4.552775)
        (81.751430,4.370148)
        (65.853960,-6.326144)
        (48.337470,26.552753)
        (29.881645,19.785800)
        (54.507397,23.364563)
        (86.069030,12.736278)
        (76.408410,10.366676)
        (81.102070,-2.188883)
        (41.604496,-8.718568)
        (33.711567,-12.008065)
        (1.659145,54.366280)
        (75.440810,6.266237)
        (57.503420,7.945474)
        (-0.665598,15.777207)
        (11.207550,-39.892185)
        (81.969055,10.839242)
        (70.516426,11.846130)
        (12.964374,17.013657)
        (-6.249465,-17.495914)
        (16.262070,-5.488748)
        (-15.000398,-11.550651)
        (20.470250,11.069694)
        (-5.372900,31.163584)
        (22.025160,-61.062880)
        (66.549000,5.888730)
        (52.290905,-1.007663)
        (64.908130,9.109467)
        (77.064150,9.151226)
        (69.428665,21.555925)
        (81.797950,18.780163)
        (64.342890,0.009096)
        (58.942257,1.634346)
        (42.954210,49.786670)
        (89.256060,7.922028)
        (78.706650,8.815571)
        (42.644860,-24.478437)
        (53.384846,30.313465)
        (46.742836,38.575615)
        (12.570945,14.546717)
        (-25.737540,-31.504560)
        (67.839450,7.954674)
        (88.539410,-0.324848)
        (86.374820,7.376391)
        (59.533974,4.671308)
        (32.414352,18.956590)
        (86.972920,-1.364321)
        (59.577896,-5.378961)
        (79.707820,1.375019)
        (-43.866386,-17.129356)
        (88.584206,10.068622)
        (57.629177,39.994728)
        (49.789690,-1.416715)
        (-31.339348,-29.386278)
        (32.322254,2.083995)
        (7.854478,23.823431)
        (82.401630,3.010788)
        (54.802710,-2.748711)
        (46.716206,-5.773754)
        (71.176380,3.757586)
        (89.220580,3.768788)
        (10.376210,30.405930)
        (70.831140,5.408381)
        (1.450230,56.131600)
        (72.792984,11.750011)
        (36.421326,9.061718)
        (40.755917,4.396251)
        (80.629486,12.053115)
        (12.011954,10.849935)
        (35.330734,-0.976236)
        (85.267440,3.560992)
        (46.081657,22.309315)
        (52.936240,22.133978)
        (20.625890,20.983591)
        (50.158750,33.010820)
        (86.880990,9.215565)
        (55.530968,41.425446)
        (63.795540,32.200848)
        (-39.602500,-39.065020)
        (50.359524,40.727917)
        (91.779550,1.528354)
        (51.095160,2.293354)
        (12.432515,-74.265370)
        (2.907147,55.278206)
        (15.184420,2.310279)
        (86.396460,15.322128)
        (33.000230,54.580708)
        (4.294873,37.013752)
        (63.329487,10.340020)
        (3.325846,8.667298)
        (25.885878,18.070154)
        (92.729960,4.773734)
        (5.918261,31.658157)
        (-15.053888,-28.535168)
        (2.198114,54.883896)
        (87.448260,2.997999)
        (90.708140,8.152493)
        (81.258350,13.241575)
        (90.103550,0.934398)
        (50.039772,9.603906)
        (22.679688,-17.161150)
        (42.814533,-3.595061)
        (83.602670,13.640961)
        (58.309494,15.117092)
        (3.689446,-50.556860)
        (78.241160,4.002911)
        (75.927760,0.012681)
        (92.394370,3.287085)
        (12.603810,35.285080)
        (75.365370,2.660456)
        (89.971140,6.448134)
};
\addplot+[only marks, mark=triangle, mark size=1.0pt, black, mark options={solid, fill=white, line width=0.25pt}] coordinates {
        (-13.443677,-13.469419)
        (-4.992375,-37.108185)
        (7.125378,-47.919570)
        (32.002323,-46.696434)
        (19.164097,-25.062357)
        (-2.271277,-68.524414)
        (-10.633331,-80.599220)
        (-9.623620,-53.009163)
        (14.389308,-30.218090)
        (-11.963213,-66.060420)
        (-35.560513,-26.933609)
        (-28.403502,-33.729458)
        (-19.118310,-78.781364)
        (-10.000670,-28.556686)
        (-15.364533,-71.204030)
        (-11.888760,-30.493649)
        (-3.163325,-30.395613)
        (10.946305,-67.325030)
        (30.174322,-56.217396)
        (23.554218,-17.868866)
        (35.327995,-40.690850)
        (35.956444,-23.164711)
        (5.033577,-75.996590)
        (2.089463,-72.598380)
        (19.431036,-15.199698)
        (-24.540293,-64.852610)
        (-27.879107,-41.957966)
        (17.172234,-62.404716)
        (-1.339144,-66.304310)
        (-1.751521,-78.889275)
        (-38.213352,-23.351980)
        (-10.138272,-76.518180)
        (-12.869657,-26.618374)
        (26.480452,-51.358677)
        (-48.632780,-18.462292)
        (-17.085001,8.068323)
        (-17.811533,-59.764427)
        (-8.105637,-44.768764)
        (-12.869087,-75.846260)
        (13.467400,-42.943535)
        (-8.587853,-46.052258)
        (-16.053383,-5.090045)
        (14.488390,-11.668052)
        (3.745968,16.500729)
        (14.076813,-65.004400)
        (-5.111690,-64.904220)
        (-8.188033,-81.821640)
        (-14.795197,-55.693184)
        (-14.368513,-72.302536)
        (2.231168,-71.493904)
        (32.090546,-36.062103)
        (-3.257781,-64.836784)
        (10.125706,-60.313840)
        (9.096641,-63.222027)
        (-21.439106,-57.304030)
        (-9.472675,-4.808544)
        (-30.712650,-16.867777)
        (-0.287991,-73.213020)
        (-0.840494,-81.026070)
        (-14.531970,-53.027332)
        (3.232849,-80.195310)
        (30.107378,-38.298360)
        (30.495440,-40.214787)
        (-23.859055,-59.457382)
        (-23.985456,-44.224243)
        (-47.469513,-38.677628)
        (-27.437141,-65.691414)
        (31.977476,-41.761185)
        (11.833442,-7.588611)
        (-40.752605,-48.205788)
        (30.152820,-51.398163)
        (-3.390293,-76.424545)
        (-4.378844,-9.460750)
        (-17.190650,-37.548306)
        (-13.319812,-34.392197)
        (-10.872984,3.352607)
        (-10.766977,-64.308100)
        (-34.573524,-46.054077)
        (30.520803,-21.600580)
        (-5.513459,-81.049760)
        (17.734045,-10.436010)
        (-16.107939,-76.255110)
        (-11.051188,-19.595407)
        (-23.138641,-69.116070)
        (8.792666,-34.848640)
        (-6.323609,-12.753778)
        (39.165886,-4.764056)
        (16.558865,-46.014927)
        (-28.794962,-14.263620)
        (-34.689080,-39.912520)
        (-34.118760,-58.634594)
        (30.293139,-33.834953)
        (25.457052,-59.646194)
        (10.262919,5.233818)
        (-21.995766,-16.337082)
        (-14.046229,-65.814460)
        (-1.479931,-61.238266)
        (-17.196367,-70.011610)
        (-22.622038,-42.016678)
        (-10.083893,-1.191840)
        (-6.153521,-72.107994)
        (-3.743646,-72.889650)
        (-36.634647,-52.097070)
        (4.355885,-72.795364)
        (-32.148830,-49.704952)
        (-16.217981,-43.449474)
        (-28.755205,-42.781662)
        (1.057183,-74.594760)
        (6.826928,-65.251350)
        (-10.006952,-72.219790)
        (14.663969,-55.986130)
        (-5.730000,-70.051760)
        (-4.622345,-66.742546)
        (-11.997417,-74.605260)
        (-40.063572,12.894733)
        (12.570267,-50.840710)
        (-25.159369,-53.858253)
        (-0.528528,-76.494415)
        (13.806563,-57.451010)
        (-32.836360,-34.062510)
        (-13.453540,-61.260426)
        (-11.249561,-73.185420)
        (4.690674,-9.407077)
        (33.754480,-14.766836)
        (4.847420,-70.239690)
        (-5.255240,-72.922370)
        (-21.856070,-74.126180)
        (26.885399,-32.387676)
        (-4.670083,-77.114400)
        (-12.349171,-72.297690)
        (1.728824,-64.958466)
        (16.945744,-11.377824)
        (-28.974548,-58.113052)
        (-20.226364,-69.906110)
        (-3.650748,-70.873620)
        (-6.519959,-77.559975)
        (-15.603354,-24.738619)
        (-42.823770,-24.472880)
        (-29.085135,-52.811375)
        (-9.261877,-24.087822)
        (-11.763233,-53.735397)
        (27.040365,-45.470240)
        (-19.420258,-4.271200)
        (-1.371775,-74.788930)
        (5.253997,12.521056)
        (-2.128451,25.918007)
        (-11.385011,-32.811990)
        (-17.417538,-13.456162)
        (-22.492414,-47.220570)
        (-2.174022,-7.267340)
        (-25.475258,-50.034687)
        (-3.098257,-62.207050)
        (1.703827,-67.149185)
        (22.705168,-51.829060)
        (27.722190,-27.051650)
        (-16.170683,-72.457800)
        (-39.862560,-17.183342)
        (-8.240896,-38.020416)
        (-3.701844,-78.655620)
        (15.306415,-53.234463)
        (-8.884926,-72.668335)
        (4.614848,-62.619480)
        (-5.370533,-70.854910)
        (-1.564801,-63.322285)
        (12.762558,-50.369072)
        (-35.240340,-19.320255)
        (34.404697,-18.517765)
        (-4.679119,-79.132996)
        (-8.291440,-78.549255)
        (20.979939,-57.701157)
        (-13.298436,-70.815796)
        (24.567526,-54.882290)
        (-20.927702,-44.944150)
        (28.633347,-9.788290)
        (-17.864819,-7.485833)
        (-21.886364,-52.308510)
        (-8.742237,-41.307056)
        (-11.586856,-1.321694)
        (-35.082726,-31.656885)
        (-13.299567,-42.067112)
        (-15.587227,-66.500950)
        (-12.564549,-78.074550)
        (12.241885,32.681454)
        (22.528101,-43.577766)
        (22.940084,-46.042686)
        (18.970870,4.354954)
        (34.000916,-34.217113)
        (-13.533030,-48.154327)
        (28.276093,-65.491700)
        (-38.876293,-30.631540)
        (-3.920833,-68.300720)
        (-5.194909,-62.339962)
        (-31.052458,-37.217537)
        (2.834865,-38.101340)
        (19.889393,-43.213290)
        (-18.198751,-64.142494)
        (23.190443,-21.102104)
        (26.733864,-22.866701)
        (-6.849134,-34.887814)
        (-10.036493,-70.680830)
        (-33.830420,-23.202559)
        (17.159674,-42.179115)
        (1.865145,-5.978241)
        (20.432398,-22.551296)
        (36.329098,-29.819254)
        (-21.103535,-63.742203)
        (-14.315438,-80.107260)
        (38.585983,-17.384400)
        (-17.479317,-51.751274)
        (-8.808063,-12.743001)
        (9.734357,-36.915740)
        (15.008521,-20.900518)
        (37.549343,-37.572926)
        (-11.166040,-16.808560)
        (-20.234460,-29.251274)
        (-14.643227,-29.653688)
        (-24.433035,-19.889652)
        (3.956258,-67.990204)
        (26.441374,-47.837524)
        (2.070454,-2.017175)
        (6.431034,-61.091070)
        (-34.485080,-41.747158)
        (-28.923674,-59.966274)
        (-30.181902,-48.056458)
        (-0.219763,-78.574394)
        (8.355982,-79.990234)
        (-13.927643,-74.116646)
        (-32.538510,-53.075840)
        (15.468253,-39.461113)
        (40.624630,-42.899067)
        (-10.749076,-36.529083)
        (-9.737790,-73.672960)
        (32.946240,-44.035484)
        (-22.060585,-22.663218)
        (-6.375608,-63.808613)
        (-20.054241,-48.814304)
        (-14.057882,-69.105060)
        (-27.988089,-49.656498)
        (6.652215,-71.648254)
        (-11.357586,-76.504364)
        (-39.813736,-41.693650)
        (-31.141405,-19.914720)
        (-20.047413,-9.720811)
        (17.842325,-56.481260)
        (18.416777,-71.417320)
        (43.622820,-30.854902)
        (-8.889112,-66.699290)
        (3.325918,-34.836060)
        (-12.286877,-58.280815)
        (-15.334721,-68.380680)
};

\nextgroupplot[
    xlabel={$\alpha_{feat}=0.8$, $\alpha_{topo}=0.0$},
    xtick=\empty,
    ytick=\empty,
]
\addplot+[only marks, mark=o, mark size=1.0pt, black, mark options={solid, fill=white, line width=0.25pt}] coordinates {
        (3.387185,2.819844)
        (-56.562810,1.049351)
        (-48.905120,-2.092845)
        (-28.294634,-36.049420)
        (-61.557625,21.936579)
        (-17.203508,19.799630)
        (-62.075718,-8.920314)
        (1.728902,55.344850)
        (-62.996338,34.571087)
        (-56.338290,21.764036)
        (-63.199627,15.542611)
        (-62.376698,27.068321)
        (-77.955520,39.825287)
        (-70.835610,39.500720)
        (-64.307270,25.988636)
        (-33.963120,-6.429431)
        (-23.070763,-13.522647)
        (-32.173737,20.911613)
        (-55.603348,11.890428)
        (-67.490690,15.584396)
        (-54.987980,24.377514)
        (-10.420367,-42.588093)
        (13.821974,20.894337)
        (-14.056582,1.731345)
        (-39.278675,0.893313)
        (-61.836876,10.635022)
        (-79.783300,40.205290)
        (-19.227410,16.802353)
        (-67.406150,25.084581)
        (-59.606380,16.886597)
        (24.982292,11.311218)
        (32.075460,-24.665295)
        (-23.781710,9.365063)
        (-37.896294,-45.009140)
        (-60.917572,7.522121)
        (-59.910885,10.124413)
        (-74.813255,34.275837)
        (1.723009,9.545630)
        (-79.102720,39.811752)
        (-63.857224,-16.702063)
        (-48.882328,0.795631)
        (-47.652100,-6.584299)
        (-59.322292,28.502123)
        (-19.747248,18.512686)
        (-66.194980,10.277128)
        (-74.921140,36.892296)
        (4.986261,-55.639606)
        (-11.408099,-44.609665)
        (-39.276653,-21.105509)
        (-10.076660,-65.664630)
        (-60.070396,0.447879)
        (-73.133240,30.487234)
        (22.225325,3.967663)
        (-13.779703,4.006223)
        (-0.233805,25.561335)
        (-13.021939,22.442204)
        (-22.476866,15.977176)
        (-55.955600,3.163742)
        (-19.515259,7.311366)
        (8.476466,-38.693030)
        (-0.373415,41.539375)
        (-31.410826,-10.444611)
        (-72.787870,29.117832)
        (-62.504055,-2.534239)
        (-47.297630,6.777817)
        (-12.299452,-23.813648)
        (-64.321250,5.070631)
        (-60.936840,27.481194)
        (-69.759636,25.440811)
        (-70.980250,24.734293)
        (-0.572732,-3.884992)
        (1.957614,55.426895)
        (-61.934700,-3.090117)
        (-8.288305,17.119394)
        (2.107373,56.009666)
        (-64.089210,31.117758)
        (1.378381,12.374772)
        (-65.735780,7.513725)
        (-21.405216,16.441230)
        (-40.171562,-35.423645)
        (-68.043900,21.295406)
        (-45.750640,-10.746989)
        (-57.899890,16.140738)
        (-67.493650,25.252468)
        (-75.525810,38.250090)
        (-67.114140,2.261191)
        (-50.079060,-28.564606)
        (-79.672470,40.802830)
        (27.605564,-63.456657)
        (-62.274720,47.500782)
        (18.112625,-39.232136)
        (-62.365353,19.210993)
        (-35.725014,-57.867172)
        (-80.921520,43.272310)
        (-57.205936,-16.823930)
        (-12.436785,-69.692510)
        (-66.527336,11.106970)
        (14.710721,-8.562414)
        (2.618392,55.655922)
        (28.832176,-29.672161)
        (-62.795193,8.865744)
        (-56.411293,-3.258330)
        (-75.254005,34.148182)
        (-63.707172,26.551332)
        (-62.838142,0.706961)
        (-53.543060,29.467472)
        (40.009010,-50.842228)
        (-53.557160,-7.672219)
        (-48.693382,-5.376518)
        (-18.053305,-23.189245)
        (30.018234,-1.748185)
        (-73.600680,22.525345)
        (-61.143696,14.605701)
        (0.942654,56.036472)
        (-64.063896,5.282330)
        (-60.357315,30.744299)
        (-60.180900,-3.455722)
        (-66.703880,11.248607)
        (-57.818806,30.863880)
        (-63.653675,26.772745)
        (-55.619340,26.303700)
        (-56.841892,26.733980)
        (-73.626305,33.458210)
        (-40.391975,-6.519490)
        (3.139296,54.196396)
        (-36.989650,-5.143399)
        (-52.405838,20.764826)
        (-59.405810,6.313917)
        (-65.238720,10.652871)
        (-43.481544,-12.487989)
        (-65.833626,14.170770)
        (46.047290,-29.202085)
        (-66.768140,33.633957)
        (-61.219640,-4.852759)
        (-75.572660,34.785202)
        (28.013685,15.352432)
        (-38.856850,-2.574504)
        (-24.965282,13.104662)
        (-55.508660,26.223272)
        (-21.489513,18.603882)
        (-29.430094,-8.112913)
        (-20.442286,-20.141193)
        (-67.728210,29.321556)
        (-50.113510,-7.042376)
        (-62.702454,9.168630)
        (-61.675860,-0.763358)
        (-51.898540,2.101387)
        (-55.040413,28.261791)
        (-44.906050,-22.523703)
        (-77.374970,37.330635)
        (-44.234370,2.233626)
        (-15.448630,16.336443)
        (-55.930138,-6.551487)
        (-60.693740,-4.580973)
        (-61.935000,-3.090079)
        (-72.979980,31.672266)
        (-60.614227,30.173187)
        (2.427840,55.819430)
        (-77.258570,38.028190)
        (23.956657,-31.526821)
        (-61.935387,-3.089908)
        (2.904618,53.716640)
        (-46.380962,0.215627)
        (-65.788420,10.928802)
        (-66.538980,20.315344)
        (-61.093197,12.478436)
        (-55.657894,3.125454)
        (-29.727430,-11.269096)
        (24.932726,-8.521455)
        (-66.356620,17.739645)
        (-66.532555,29.309910)
        (-48.190590,-10.830890)
        (5.644367,-44.633076)
        (-64.193520,-0.169552)
        (-67.132950,24.162800)
        (-66.623825,11.364327)
        (-66.657974,11.967490)
        (-52.278996,-8.449066)
        (-62.566425,-4.461462)
        (-43.831875,-3.470644)
        (-26.186262,14.105098)
        (-60.003376,-1.823367)
        (-54.288967,42.804077)
        (-63.910260,28.026285)
        (-57.406895,-3.989211)
        (-48.863550,-12.953702)
        (-61.935000,-3.090079)
        (27.673943,-34.990303)
        (-61.935387,-3.089908)
        (-63.718323,26.854939)
        (-58.253407,13.447691)
        (-56.681534,-10.823921)
        (-65.998344,14.345155)
        (-75.773110,34.497780)
        (-79.381830,39.508114)
        (-61.105003,27.034674)
        (-56.093140,3.263667)
        (-19.646223,22.415089)
        (54.903220,32.118400)
        (35.940620,-52.503180)
        (-75.446410,35.758957)
        (-69.123380,18.766764)
        (-25.864586,17.560700)
        (-56.667187,-10.858184)
        (-71.351160,33.888770)
        (-26.885750,7.641926)
        (-52.261497,12.760946)
        (-81.040860,43.881767)
        (-60.025986,24.038584)
        (-61.935333,-3.089883)
        (-48.981792,20.781280)
        (-74.767160,33.288840)
        (-53.614582,17.583200)
        (-61.616856,-2.353345)
        (-61.518154,0.124511)
        (-56.960720,30.108706)
        (-72.036224,32.489536)
        (-78.749470,40.336620)
        (-9.572034,41.134445)
        (-66.568080,11.743650)
        (-45.043530,25.813420)
        (-57.242638,-4.500853)
        (-1.921092,20.998785)
        (-78.099910,39.000980)
        (-58.557278,12.271196)
        (-58.954510,-0.776349)
        (-27.350044,-9.675410)
        (-73.382620,31.556808)
        (-75.556950,34.306625)
        (-56.265812,3.571200)
        (-2.719447,5.346592)
        (-6.587467,1.211844)
        (-63.990340,27.818836)
        (-63.865913,24.540737)
        (-61.934700,-3.090117)
        (-41.664665,-39.134346)
        (-55.939877,3.776415)
        (-60.970630,10.977053)
        (-65.486824,12.607779)
        (-80.894330,43.098976)
        (-74.390260,32.639133)
        (-63.312220,15.808833)
        (-65.643350,9.599602)
        (-42.859825,-9.058701)
        (-73.150970,30.650770)
        (-7.957427,-60.264110)
        (-44.518406,-25.695679)
        (-34.237297,24.341452)
        (-66.837930,25.115377)
        (-26.841854,-12.444792)
};
\addplot+[only marks, mark=square, mark size=1.0pt, black, mark options={solid, fill=white, line width=0.25pt}] coordinates {
        (54.327800,26.016722)
        (41.394230,-19.204634)
        (76.152954,22.986042)
        (37.274490,10.786091)
        (55.140970,6.982538)
        (7.323899,9.369650)
        (40.689180,25.000900)
        (48.133970,-21.264410)
        (19.381031,21.699314)
        (55.583890,8.374695)
        (91.477620,5.369892)
        (34.844950,18.907211)
        (-1.951610,-2.157560)
        (37.599148,17.242529)
        (61.960182,5.820228)
        (90.589710,10.921139)
        (76.912960,18.245710)
        (77.052120,3.859413)
        (2.370713,54.423836)
        (70.978020,27.858961)
        (49.708320,45.430250)
        (76.549164,-8.521467)
        (81.059310,9.787952)
        (60.663555,23.958014)
        (41.532690,23.224085)
        (-28.595982,-30.287716)
        (12.647886,-0.528831)
        (54.384030,5.307837)
        (68.929756,35.416405)
        (12.389086,-29.900621)
        (41.213750,0.677520)
        (47.662674,7.449969)
        (-0.110216,54.849304)
        (31.712618,-57.792416)
        (11.152360,-30.794760)
        (32.249720,44.294098)
        (14.983321,-37.271072)
        (91.078285,4.057339)
        (46.713650,34.889446)
        (83.105865,-1.597516)
        (25.458630,14.542395)
        (80.403946,8.159737)
        (88.165850,7.988836)
        (59.735960,9.549620)
        (11.168298,38.060307)
        (48.181590,14.118567)
        (59.903217,28.813440)
        (4.297052,20.159994)
        (42.320270,-18.463255)
        (-8.440877,27.838825)
        (29.285566,15.343630)
        (22.650377,-11.883553)
        (-6.600785,43.688090)
        (72.076580,21.373331)
        (35.152317,6.219118)
        (3.108128,22.638924)
        (87.585780,1.304490)
        (30.354128,-8.954499)
        (87.702810,6.883792)
        (11.257940,24.654478)
        (22.418869,49.055645)
        (72.543040,3.670546)
        (73.695724,14.480277)
        (73.455284,1.259754)
        (61.600773,1.057725)
        (69.913020,24.219318)
        (9.217254,-1.950068)
        (83.167650,10.640697)
        (80.612755,4.914844)
        (74.108150,27.809660)
        (83.786350,2.921595)
        (43.942455,20.652376)
        (61.063934,33.307365)
        (85.580690,10.093711)
        (31.168098,-19.384977)
        (30.546928,12.031346)
        (16.566814,-15.622720)
        (-9.380928,22.228836)
        (72.581170,22.893131)
        (33.851597,10.702622)
        (90.667950,2.669043)
        (77.135284,1.842734)
        (76.404940,15.578917)
        (65.202290,2.098525)
        (6.227983,-34.912410)
        (29.803308,-35.908380)
        (-23.160688,-5.043711)
        (17.402197,-51.499090)
        (73.447030,-2.110013)
        (48.244476,30.409842)
        (75.651985,-4.391479)
        (82.882560,16.191437)
        (64.832950,4.010462)
        (-6.718456,3.814308)
        (84.257484,9.838260)
        (22.024511,14.062400)
        (23.576258,18.302270)
        (7.781070,18.152367)
        (84.489235,1.717102)
        (0.098083,55.340904)
        (43.487133,47.447357)
        (84.520720,-0.267334)
        (35.637080,46.070660)
        (86.874740,11.261153)
        (93.653760,9.217449)
        (70.158680,6.863305)
        (68.639730,-10.709083)
        (61.276546,12.005437)
        (25.986200,-34.290306)
        (92.143880,7.137246)
        (86.156160,1.645600)
        (21.902650,-25.636736)
        (63.528637,38.620870)
        (68.001884,30.985657)
        (73.281800,9.009896)
        (66.994095,1.424987)
        (42.156727,3.043640)
        (77.077280,13.020331)
        (75.609690,4.514965)
        (57.028564,5.814687)
        (46.660633,44.002360)
        (78.428580,11.494336)
        (44.969162,0.377088)
        (40.207740,7.487192)
        (54.011425,-13.285684)
        (0.617038,54.221172)
        (32.798763,-5.666539)
        (-31.753883,-14.092635)
        (60.553270,-2.114783)
        (29.200447,-14.416349)
        (29.611609,-4.834613)
        (45.423283,12.814410)
        (78.096245,-0.175908)
        (90.298650,12.721142)
        (19.006641,-69.118180)
        (77.740410,20.094076)
        (83.094860,0.969885)
        (15.754957,21.400831)
        (87.042250,15.376257)
        (51.634563,4.328601)
        (81.507970,3.956301)
        (66.231690,-6.799130)
        (48.592922,26.881607)
        (30.046722,19.637484)
        (54.490826,23.574417)
        (86.135700,12.896882)
        (76.480995,10.686091)
        (72.044700,-7.155122)
        (42.155045,-8.780610)
        (33.683132,-11.726397)
        (2.024677,54.094387)
        (75.535580,6.064766)
        (57.568356,7.772284)
        (-1.158526,16.083881)
        (11.748431,-40.132587)
        (81.940860,11.152805)
        (70.721380,11.601421)
        (12.594542,17.005165)
        (-12.727928,28.646975)
        (15.992758,-3.953448)
        (-15.040250,-11.713792)
        (20.289688,10.867811)
        (-5.898547,30.163755)
        (22.824837,-61.945724)
        (66.276100,5.717355)
        (52.002190,-1.345358)
        (64.693220,8.838135)
        (77.238240,9.618608)
        (69.492080,21.783800)
        (82.191605,18.920477)
        (64.336464,-0.232671)
        (58.942753,1.255938)
        (43.289780,50.117523)
        (89.438720,8.523322)
        (78.637700,9.122210)
        (42.686985,-24.767338)
        (53.471657,30.132885)
        (46.974144,38.543934)
        (12.305270,14.600652)
        (-25.753744,-31.385075)
        (67.609920,7.649229)
        (88.625046,-0.555601)
        (86.552090,7.744772)
        (59.489666,4.451065)
        (32.665905,18.174484)
        (87.000340,-1.778906)
        (59.747560,-5.663077)
        (79.570990,1.139094)
        (-44.337170,-16.991394)
        (88.757260,10.263576)
        (58.013733,39.960870)
        (49.940426,-1.557326)
        (-31.463830,-29.510801)
        (32.916374,1.834240)
        (7.591983,23.723394)
        (82.301636,2.605682)
        (54.766130,-2.852027)
        (47.033596,-6.453427)
        (70.942520,3.457702)
        (85.311325,-4.062517)
        (9.729312,30.207916)
        (70.458954,5.170058)
        (0.217563,54.387066)
        (72.977610,11.727633)
        (36.253280,8.803617)
        (40.540943,4.252650)
        (80.378870,23.009370)
        (11.975141,10.502682)
        (35.863140,-1.519354)
        (74.147080,19.812440)
        (46.108532,22.570126)
        (52.892773,22.019010)
        (20.173489,20.497225)
        (50.408787,33.128020)
        (87.124040,9.362844)
        (55.901466,42.164246)
        (64.236490,32.412630)
        (-39.552580,-39.077270)
        (50.533627,40.815620)
        (91.969574,1.305981)
        (51.211838,2.046268)
        (12.704266,-74.247930)
        (1.032415,54.579247)
        (15.048322,2.198121)
        (86.357370,16.008541)
        (33.097980,55.004307)
        (4.122158,37.055523)
        (63.372280,10.182347)
        (3.412157,7.779685)
        (26.061850,18.006363)
        (93.090485,4.787315)
        (5.533373,31.325386)
        (-16.098787,-28.003363)
        (1.480579,54.510376)
        (87.423280,2.641370)
        (90.899765,8.622376)
        (81.251090,13.541817)
        (90.211850,0.741238)
        (49.809280,9.515142)
        (23.326004,-16.066666)
        (42.891464,-3.900359)
        (83.605530,13.931609)
        (58.116560,15.309320)
        (-3.561816,1.458910)
        (78.246574,3.530634)
        (75.998460,-0.178059)
        (92.641080,3.151369)
        (12.403811,35.392750)
        (75.486070,2.405756)
        (90.157440,6.854603)
};
\addplot+[only marks, mark=triangle, mark size=1.0pt, black, mark options={solid, fill=white, line width=0.25pt}] coordinates {
        (-13.672025,-13.507180)
        (-5.226974,-36.923996)
        (7.314749,-47.837234)
        (32.476856,-46.738910)
        (19.382040,-24.896774)
        (-2.118082,-68.139175)
        (-10.680834,-80.757350)
        (-9.952253,-53.141273)
        (14.923891,-30.217335)
        (-12.087449,-65.863205)
        (-35.723118,-27.006357)
        (-28.717829,-33.850170)
        (-19.161455,-78.952930)
        (-10.223407,-28.773998)
        (-15.757973,-71.113014)
        (-11.946882,-30.340952)
        (9.711565,3.463582)
        (10.935175,-67.460310)
        (29.988735,-56.595276)
        (23.867178,-17.826717)
        (36.266296,-41.738125)
        (36.548730,-22.873050)
        (4.960537,-76.061560)
        (2.468904,-72.878540)
        (20.261614,-14.782494)
        (-24.505657,-64.947876)
        (-28.123066,-41.609398)
        (17.726206,-62.932460)
        (-1.356340,-66.368670)
        (-1.646893,-79.106316)
        (-38.533310,-23.430140)
        (-10.418284,-76.823500)
        (-13.043367,-26.739010)
        (26.702032,-51.320354)
        (-48.635403,-18.515518)
        (-16.460152,9.060470)
        (-18.734076,-59.671432)
        (-8.513369,-44.462370)
        (-13.253507,-75.958230)
        (13.386760,-43.402200)
        (-8.592926,-45.854286)
        (-15.886946,-4.911300)
        (14.853956,-11.611418)
        (3.686048,16.898201)
        (14.647503,-65.506310)
        (-5.041590,-64.769700)
        (-8.222891,-82.000660)
        (-14.950314,-55.493760)
        (-14.474386,-72.604164)
        (2.588196,-71.472460)
        (32.216022,-36.075474)
        (-3.222928,-64.765015)
        (10.356729,-60.502068)
        (9.405773,-63.189514)
        (-21.534906,-57.445465)
        (-9.308625,-4.636191)
        (-30.501993,-16.941183)
        (0.073089,-73.386986)
        (-0.827052,-81.419610)
        (-14.991963,-53.170470)
        (3.423259,-80.504790)
        (30.463623,-38.107887)
        (30.848196,-40.269474)
        (-24.653725,-59.919365)
        (-23.834180,-44.090374)
        (-47.733852,-38.988450)
        (-27.668043,-65.826820)
        (32.219852,-41.792190)
        (11.909624,-7.339609)
        (-41.466576,-48.457730)
        (30.429710,-51.661755)
        (-3.196866,-76.782910)
        (-3.821473,-9.185954)
        (-16.959751,-37.646496)
        (-13.136314,-34.389484)
        (-10.554132,3.730021)
        (-10.817316,-64.074060)
        (-34.439880,-46.150616)
        (30.730396,-21.813292)
        (-5.441021,-81.274990)
        (17.967863,-10.959536)
        (-16.239141,-76.412080)
        (-11.269732,-19.672716)
        (-23.214828,-69.119446)
        (8.916806,-34.743233)
        (-6.462090,-12.863425)
        (39.224197,-4.720073)
        (16.787771,-46.155980)
        (-28.760046,-14.247840)
        (-35.111347,-39.908348)
        (-34.418120,-58.948406)
        (30.520350,-33.812103)
        (25.337240,-59.838207)
        (9.806751,5.620112)
        (-22.360575,-16.251175)
        (-14.215713,-65.633210)
        (-1.330631,-61.607822)
        (-17.447672,-70.019310)
        (-22.728317,-42.245876)
        (-9.362827,-0.535315)
        (-5.824497,-71.998730)
        (-3.633863,-72.620960)
        (-36.617058,-52.348648)
        (4.523724,-72.879610)
        (-32.244370,-49.766823)
        (-16.265274,-43.685850)
        (-29.183666,-42.695480)
        (1.290695,-74.752075)
        (7.284662,-65.257100)
        (-18.105740,-54.740234)
        (15.008964,-56.373898)
        (-5.471521,-70.020970)
        (-4.467425,-66.454930)
        (-12.401094,-74.625520)
        (-40.066193,12.499098)
        (12.609798,-51.106710)
        (-25.489113,-53.827600)
        (-0.304249,-76.652470)
        (14.339391,-57.740932)
        (-32.865288,-34.082954)
        (-13.581835,-61.187020)
        (-11.563562,-73.156730)
        (4.621321,-9.099671)
        (33.887620,-15.442061)
        (4.954389,-70.242230)
        (-4.994945,-72.767480)
        (-22.309660,-74.553750)
        (27.147974,-32.316296)
        (-4.574159,-77.439865)
        (-12.573202,-72.406105)
        (1.614128,-65.024700)
        (17.360075,-11.296271)
        (-28.981071,-58.320470)
        (-20.493490,-70.120636)
        (-3.662510,-71.054520)
        (-6.308258,-77.890720)
        (-15.466176,-24.800518)
        (-42.628070,-24.161726)
        (-29.438951,-52.764317)
        (-9.467853,-24.249340)
        (-11.958445,-53.584427)
        (27.235730,-45.870120)
        (-19.539850,-3.942255)
        (-0.947051,-74.913704)
        (5.504528,12.665367)
        (-2.440400,26.061148)
        (-11.361050,-32.947300)
        (-17.720057,-13.196869)
        (-22.206572,-47.223860)
        (-2.175616,-6.933556)
        (-25.495770,-50.411316)
        (-3.189793,-62.386524)
        (1.929445,-67.112280)
        (22.978788,-52.029316)
        (27.987919,-27.092388)
        (-16.333387,-72.604965)
        (-40.186817,-17.434248)
        (-8.666271,-38.082478)
        (-3.479216,-78.956314)
        (15.448994,-53.294594)
        (-9.148782,-72.501630)
        (4.727445,-62.949050)
        (-5.109526,-70.939490)
        (-1.551552,-63.329617)
        (13.038352,-50.326920)
        (-35.609900,-19.445366)
        (34.674800,-18.545570)
        (-4.607454,-79.621750)
        (-8.363161,-79.109000)
        (20.990206,-57.989716)
        (-13.552090,-70.722150)
        (24.558214,-55.241524)
        (-20.884563,-45.064194)
        (29.018366,-10.096841)
        (-18.144495,-7.344580)
        (-22.055439,-52.718163)
        (-9.132444,-41.215057)
        (-11.710155,-1.257140)
        (-35.341545,-31.774559)
        (-13.668484,-42.031975)
        (-15.839591,-66.233660)
        (-12.754397,-78.246540)
        (1.060222,30.648348)
        (22.381742,-43.717660)
        (22.863567,-46.312060)
        (18.862612,4.169538)
        (34.287470,-33.957060)
        (-13.785182,-48.271084)
        (28.497728,-65.804276)
        (-40.777313,-30.758427)
        (-3.744265,-67.888370)
        (-5.221032,-62.530370)
        (-31.747856,-37.462875)
        (2.817646,-38.346092)
        (19.825262,-43.454556)
        (-18.433670,-64.272480)
        (23.397373,-20.849213)
        (27.256168,-22.300966)
        (-7.363298,-34.813942)
        (-9.955457,-70.937065)
        (-34.058660,-23.018530)
        (17.057255,-42.478333)
        (1.590640,-5.616951)
        (20.680250,-22.605167)
        (36.461735,-30.028793)
        (-21.334585,-63.913260)
        (-14.389523,-80.230710)
        (38.633520,-17.328740)
        (-17.669573,-51.842080)
        (-8.615770,-12.598390)
        (9.968653,-37.039910)
        (15.319993,-20.802727)
        (37.793217,-37.856304)
        (-11.189113,-17.047718)
        (-20.256360,-29.086987)
        (-14.572055,-29.798355)
        (-24.400408,-20.030360)
        (4.112605,-67.984510)
        (26.627250,-47.937416)
        (2.162155,-1.491978)
        (6.093284,5.625343)
        (-35.355732,-42.168700)
        (-29.019762,-60.003800)
        (-30.528180,-48.125195)
        (-0.008916,-78.712120)
        (8.364947,-80.038930)
        (-14.160211,-74.245926)
        (-32.578730,-53.012447)
        (15.567966,-39.777233)
        (40.844190,-43.087284)
        (-10.950526,-36.633870)
        (-14.354918,-32.056957)
        (33.114273,-44.098440)
        (-22.190119,-22.580954)
        (-6.349181,-63.696983)
        (-20.015320,-49.096535)
        (-14.314410,-69.272320)
        (-28.141432,-49.954453)
        (6.704923,-71.733970)
        (-11.771214,-76.684540)
        (-40.138454,-42.020010)
        (-31.120775,-19.946447)
        (-19.893934,-9.744387)
        (17.899088,-56.778126)
        (18.734186,-71.490486)
        (43.490463,-30.983416)
        (-8.719171,-66.495650)
        (3.293716,-35.049873)
        (-12.469756,-58.457016)
        (-15.689539,-68.480450)
};

\nextgroupplot[
    xlabel={$\alpha_{feat}=0.05$, $\alpha_{topo}=0.9$},
    xtick=\empty,
    ytick=\empty,
]
\addplot+[only marks, mark=o, mark size=1.0pt, black, mark options={solid, fill=white, line width=0.25pt}] coordinates {
        (-18.734474,38.566326)
        (-23.974749,39.494682)
        (-33.556263,31.641314)
        (-20.579897,34.895927)
        (-24.108511,41.924545)
        (-26.918125,39.702896)
        (-26.925674,34.098540)
        (-22.164726,38.138330)
        (-27.254150,39.265850)
        (-26.825834,38.751244)
        (-25.109566,37.640890)
        (-27.463230,37.975650)
        (-49.796394,37.799120)
        (-32.124374,38.753433)
        (-32.899532,39.867523)
        (-20.034586,30.786392)
        (-22.054508,37.483940)
        (-20.212660,34.067600)
        (-24.657938,32.990120)
        (-27.007519,37.582405)
        (-30.500150,37.292614)
        (-22.880130,36.064610)
        (-21.183252,36.452320)
        (-23.992010,38.493640)
        (-26.748987,35.808647)
        (-26.002254,34.135320)
        (-49.278442,38.441820)
        (-19.228930,36.317100)
        (-33.950405,39.085100)
        (-23.870214,34.317280)
        (-21.599789,40.177208)
        (-24.204239,40.316200)
        (-25.916458,32.372337)
        (-24.281195,35.422910)
        (-20.769861,34.847775)
        (-25.331535,35.985390)
        (-39.117500,37.556206)
        (-21.808851,31.397000)
        (-52.159290,38.870464)
        (-23.450240,29.376524)
        (-23.272839,33.641850)
        (-25.506334,34.976753)
        (-29.508947,41.976470)
        (-27.580153,36.308098)
        (-26.320160,38.580900)
        (-47.280766,38.819885)
        (-19.363453,31.325733)
        (-19.711317,37.608917)
        (-22.793928,31.769691)
        (-22.868164,30.530811)
        (-25.213140,38.614883)
        (-30.237272,40.778442)
        (-22.726467,38.683907)
        (-20.024750,33.381920)
        (-28.378267,35.200233)
        (-22.271982,34.899338)
        (-24.860043,36.378147)
        (-20.795320,38.044080)
        (-22.073210,35.736137)
        (-18.027252,37.250793)
        (-28.278595,39.352093)
        (-21.634405,31.556520)
        (-21.086168,29.811644)
        (-29.429190,35.564440)
        (-26.122356,38.439766)
        (-18.668173,38.571445)
        (-29.032803,31.856075)
        (-31.425680,34.219143)
        (-32.616390,37.440063)
        (-20.647028,38.087555)
        (-22.185356,39.144585)
        (-22.584377,39.932190)
        (-29.698235,44.223854)
        (-20.657148,36.941880)
        (-24.300655,29.385477)
        (-32.970203,38.326572)
        (-24.343493,35.867565)
        (-25.313354,39.489002)
        (-26.739536,30.686693)
        (-22.841454,35.987183)
        (-31.196200,35.789425)
        (-26.764038,33.034380)
        (-34.026524,39.829453)
        (-33.974148,39.539920)
        (-49.021194,37.389244)
        (-19.649963,37.449130)
        (-23.717335,31.814774)
        (-50.783264,37.171380)
        (-15.031328,36.014860)
        (-25.871794,41.311657)
        (-26.000778,35.446037)
        (-30.085876,33.381107)
        (-18.658453,33.930560)
        (-57.883068,38.518105)
        (-31.187353,31.645750)
        (-19.889210,30.293210)
        (-28.533250,37.355520)
        (-19.286010,34.129105)
        (-20.145540,38.174920)
        (-24.050886,36.557150)
        (-26.759510,34.952168)
        (-21.354694,33.452430)
        (-40.211740,39.719128)
        (-34.318480,37.800680)
        (-23.929775,34.139540)
        (-26.216436,45.430485)
        (-20.434206,40.915833)
        (-21.503185,41.861470)
        (-26.114462,35.264236)
        (-17.390862,38.506960)
        (-19.473927,35.862514)
        (-23.636158,44.120410)
        (-30.507732,39.631660)
        (-22.573750,40.838337)
        (-33.462590,32.966393)
        (-30.937569,42.046444)
        (-23.428211,34.233734)
        (-31.206985,35.592560)
        (-29.179272,41.625190)
        (-31.372950,38.671314)
        (-25.766806,36.517230)
        (-36.373714,37.664730)
        (-40.571266,39.262430)
        (-27.412884,34.189130)
        (-21.960419,36.215897)
        (-21.691338,32.742160)
        (-31.241080,37.327118)
        (-29.036922,34.808390)
        (-28.670351,40.025402)
        (-24.697400,39.329178)
        (-29.579216,38.079200)
        (-21.004358,33.229652)
        (-32.416363,36.044888)
        (-27.660952,32.794075)
        (-47.394280,38.187447)
        (-22.465769,39.699947)
        (-23.253891,35.737938)
        (-33.144688,35.965855)
        (-20.947780,32.704914)
        (-27.013685,40.761560)
        (-20.750720,40.910780)
        (-18.273098,34.353590)
        (-32.150050,39.150830)
        (-27.641940,40.761383)
        (-24.836860,40.915524)
        (-27.662560,42.029880)
        (-25.867810,34.246600)
        (-30.836317,38.476460)
        (-25.132929,29.733015)
        (-49.762990,37.416930)
        (-26.861952,33.007540)
        (-22.497885,39.645535)
        (-25.132463,31.624266)
        (-32.679302,32.154778)
        (-27.387987,35.271866)
        (-32.552880,40.758614)
        (-30.588440,42.159980)
        (-22.003508,39.549175)
        (-41.667023,39.574314)
        (-20.932865,38.793150)
        (-34.401997,32.724457)
        (-22.694956,45.712280)
        (-28.766203,33.813217)
        (-24.177769,35.037216)
        (-33.208935,42.595990)
        (-28.953010,34.106953)
        (-31.367645,33.553307)
        (-23.352660,35.009690)
        (-18.759210,33.799477)
        (-29.116995,32.721634)
        (-31.293058,37.654343)
        (-22.709991,32.507180)
        (-22.715658,32.165577)
        (-22.209188,42.233013)
        (-28.328892,39.044094)
        (-27.771349,41.995870)
        (-26.236992,40.026844)
        (-20.220613,32.717884)
        (-24.350191,33.768414)
        (-22.505116,37.087997)
        (-24.709318,37.784256)
        (-25.911450,37.253150)
        (-27.912329,44.812405)
        (-24.157757,37.641968)
        (-25.662374,36.816020)
        (-19.391245,31.660500)
        (-33.129414,33.183704)
        (-21.000708,37.320263)
        (-35.743443,33.892517)
        (-31.040726,41.992176)
        (-25.539345,38.020170)
        (-21.887058,37.851080)
        (-29.081442,41.196960)
        (-33.384693,42.703964)
        (-48.319970,38.357710)
        (-28.846592,37.320830)
        (-30.451824,38.552520)
        (-26.978579,32.593370)
        (-27.157244,43.852840)
        (-19.627197,39.053577)
        (-47.691566,39.215706)
        (-22.483788,42.282814)
        (-28.043371,34.093390)
        (-20.930113,30.210564)
        (-36.753810,37.773636)
        (-24.917664,40.227097)
        (-29.684370,37.443245)
        (-60.334670,39.330544)
        (-30.946136,32.598020)
        (-34.624570,31.876352)
        (-22.268492,33.986473)
        (-28.523700,37.894733)
        (-32.229960,35.248840)
        (-26.417315,41.739150)
        (-26.708471,37.515537)
        (-32.886913,37.407940)
        (-37.504940,38.022366)
        (-49.821484,39.356174)
        (-25.564924,42.318140)
        (-27.687878,35.627900)
        (-27.952974,33.034080)
        (-23.603050,37.200974)
        (-25.208479,40.247500)
        (-48.095894,37.422253)
        (-26.919796,37.439280)
        (-26.608341,30.745250)
        (-23.527699,31.981417)
        (-32.414577,40.756573)
        (-38.674280,36.564903)
        (-29.908520,34.032425)
        (-20.085176,35.096836)
        (-21.161385,38.729454)
        (-26.899681,40.130024)
        (-25.991076,43.221180)
        (-28.966686,43.301660)
        (-24.206232,32.460460)
        (-28.879854,35.953835)
        (-30.446955,31.977083)
        (-29.970592,35.272182)
        (-53.829945,37.919716)
        (-39.651420,37.371690)
        (-28.313435,37.532090)
        (-27.869620,29.185247)
        (-25.963540,32.549538)
        (-34.150723,37.859375)
        (-22.097178,33.898895)
        (-25.012592,33.998420)
        (-25.496895,42.955310)
        (-29.867880,34.573670)
        (-18.795008,36.574226)
};
\addplot+[only marks, mark=square, mark size=1.0pt, black, mark options={solid, fill=white, line width=0.25pt}] coordinates {
        (27.280281,37.725872)
        (24.781510,34.186428)
        (38.349830,34.659878)
        (20.367610,28.888844)
        (30.362097,30.818518)
        (26.268824,39.521503)
        (20.074020,28.988310)
        (24.539124,29.837910)
        (22.879090,41.152496)
        (30.833797,32.298750)
        (37.805634,29.463785)
        (26.715030,31.645714)
        (20.330875,33.700294)
        (21.824198,36.370564)
        (32.881824,32.106140)
        (39.572075,35.208900)
        (32.445550,36.401966)
        (37.968372,33.346720)
        (19.930244,36.633130)
        (35.410652,35.291553)
        (28.894360,37.696150)
        (34.688440,33.106228)
        (34.214108,35.824000)
        (32.692650,31.172900)
        (29.857155,34.017204)
        (19.784584,30.249737)
        (24.175932,34.808735)
        (26.617287,31.701075)
        (34.722267,34.079556)
        (17.760813,32.922035)
        (23.164034,36.001686)
        (28.833336,33.976320)
        (19.555553,38.525010)
        (20.635685,30.726484)
        (18.972275,32.506340)
        (30.678757,38.999905)
        (25.668450,35.955708)
        (35.320812,26.630182)
        (29.591166,34.486244)
        (37.587624,36.312172)
        (27.224842,35.742317)
        (36.350338,36.271390)
        (39.279200,29.286158)
        (34.809910,32.906017)
        (19.340166,37.769814)
        (25.039090,36.824130)
        (32.686080,31.903965)
        (24.034739,33.641262)
        (25.131084,38.620945)
        (17.752361,33.515560)
        (26.459635,29.744581)
        (21.690520,30.690033)
        (21.311790,39.853363)
        (27.747528,39.576054)
        (24.186323,30.670208)
        (21.086384,37.797153)
        (35.493694,32.073627)
        (19.791492,31.526798)
        (38.841366,32.202858)
        (18.575836,37.177570)
        (22.516230,38.943810)
        (34.831112,36.771355)
        (26.958687,37.600304)
        (33.114742,32.631030)
        (25.416067,37.282864)
        (36.197080,29.728395)
        (18.570614,33.704197)
        (36.903187,32.699924)
        (39.197216,36.369743)
        (36.408200,36.121494)
        (34.807297,28.473093)
        (29.094015,36.235588)
        (28.862852,35.741700)
        (34.457355,38.174397)
        (25.465626,33.473540)
        (25.947802,36.654713)
        (22.060139,37.069540)
        (18.806160,34.328693)
        (36.450540,29.283417)
        (30.708948,36.239162)
        (38.078620,36.626076)
        (31.055614,34.997322)
        (29.104923,33.144690)
        (28.524433,34.266937)
        (23.685074,31.796260)
        (21.652235,33.738390)
        (18.697039,31.072014)
        (20.957462,30.814756)
        (34.067333,32.204000)
        (27.920115,32.227770)
        (36.963740,31.148497)
        (39.380474,29.613386)
        (32.187946,35.532170)
        (19.650528,33.385384)
        (31.788996,29.552000)
        (27.769604,36.557667)
        (26.455385,33.009823)
        (20.200277,31.893322)
        (36.963715,28.825950)
        (23.220173,35.458347)
        (26.490456,39.301250)
        (40.613132,31.248228)
        (29.315174,34.980705)
        (33.401627,34.925640)
        (41.066190,32.451233)
        (31.153110,35.240150)
        (38.757290,30.426996)
        (31.830229,33.041107)
        (25.386140,36.025455)
        (41.389317,31.479776)
        (40.070045,32.096127)
        (20.180704,34.046890)
        (29.000736,39.172337)
        (27.501408,44.431500)
        (36.522213,34.893350)
        (34.462975,29.662056)
        (26.638983,33.798630)
        (35.474697,32.010643)
        (30.442081,37.373245)
        (32.795670,30.872100)
        (28.582190,36.446945)
        (33.760870,34.570953)
        (28.661090,33.612816)
        (26.075954,31.041323)
        (24.627441,35.282497)
        (19.913898,37.169838)
        (22.564901,30.966347)
        (20.890537,31.901709)
        (34.865350,30.049221)
        (21.700325,30.659382)
        (22.371443,31.125216)
        (28.455353,35.287823)
        (31.181133,30.261229)
        (36.370520,34.311035)
        (22.729382,29.334627)
        (32.127277,37.594917)
        (34.791874,32.592163)
        (26.162834,30.873608)
        (35.911440,37.373955)
        (21.971672,32.476257)
        (37.405823,34.960037)
        (35.085934,31.339110)
        (27.140726,31.613039)
        (26.165243,33.218350)
        (24.188063,36.194410)
        (32.323635,28.962610)
        (31.169882,36.612225)
        (37.349968,30.570473)
        (21.869165,33.357403)
        (19.803060,33.421690)
        (21.332672,41.213215)
        (31.984070,34.273860)
        (30.637000,34.061700)
        (19.970049,35.602875)
        (21.360490,33.016537)
        (32.603832,34.146793)
        (31.325060,32.526115)
        (22.142060,35.403520)
        (21.193570,34.127426)
        (22.389936,31.895271)
        (23.416039,33.990250)
        (25.110418,33.289050)
        (18.599072,35.034866)
        (23.384968,32.909687)
        (33.177532,30.919165)
        (17.624730,37.076546)
        (27.636341,33.828465)
        (36.311802,32.559780)
        (29.282352,35.137165)
        (37.723190,32.932663)
        (35.453810,29.579449)
        (33.436120,32.749360)
        (26.909517,36.357574)
        (37.298110,34.168575)
        (29.703434,38.549084)
        (21.680948,34.565018)
        (30.731245,36.322070)
        (28.301678,38.339490)
        (28.656786,35.943127)
        (19.285503,36.690525)
        (34.363050,30.669882)
        (39.775210,34.148117)
        (35.564100,31.390050)
        (34.696950,31.058819)
        (23.621170,34.071476)
        (38.651480,31.089293)
        (33.080647,33.083850)
        (32.613064,30.928377)
        (19.009760,32.217280)
        (37.551380,29.693733)
        (29.742455,36.745430)
        (22.963535,30.618288)
        (19.605755,29.456144)
        (24.234367,35.452080)
        (22.956633,37.038948)
        (38.995518,35.166060)
        (40.682602,33.835472)
        (25.568800,31.880785)
        (26.964910,27.965460)
        (40.343120,30.506650)
        (20.855337,37.895706)
        (32.534657,36.593975)
        (19.065813,35.514977)
        (29.398438,31.578840)
        (24.156370,32.617268)
        (23.399664,35.723640)
        (38.541058,31.872776)
        (20.842470,34.270054)
        (24.808117,32.041386)
        (37.320812,30.243193)
        (27.458586,32.494095)
        (36.067623,33.670826)
        (25.426441,34.840786)
        (29.265947,31.510818)
        (36.655330,33.070430)
        (29.283056,37.722190)
        (35.947693,33.310890)
        (20.699217,32.631718)
        (30.789928,38.252552)
        (38.019924,32.327545)
        (30.093195,35.692986)
        (20.544783,34.975254)
        (21.285475,38.103996)
        (23.633514,30.737144)
        (38.628002,35.237354)
        (24.202648,37.862206)
        (22.458649,35.944447)
        (26.984055,35.125910)
        (21.936314,31.438680)
        (24.994816,30.980127)
        (39.290142,33.080524)
        (17.618940,36.137966)
        (23.210188,32.418810)
        (19.995897,36.757935)
        (42.120308,29.888914)
        (41.577220,28.631779)
        (40.276780,33.898220)
        (35.902363,28.311968)
        (32.498780,29.135412)
        (23.002125,34.801243)
        (29.114641,32.726320)
        (39.195774,33.791355)
        (30.651470,33.577490)
        (25.060884,34.466100)
        (38.335510,33.846485)
        (34.045950,32.088524)
        (37.158016,34.048664)
        (21.075445,35.944332)
        (36.171974,35.410860)
        (38.027214,38.250410)
};
\addplot+[only marks, mark=triangle, mark size=1.0pt, black, mark options={solid, fill=white, line width=0.25pt}] coordinates {
        (-0.288575,-15.476233)
        (8.143147,-27.694557)
        (7.980282,-26.853579)
        (9.398590,-19.684319)
        (6.597918,-23.088448)
        (1.395102,-27.212189)
        (0.304194,-26.384983)
        (-0.448393,-18.473722)
        (5.797224,-19.418240)
        (-0.460394,-27.529316)
        (4.859540,-20.398523)
        (-1.289998,-20.961407)
        (0.516818,-28.587608)
        (7.514083,-23.091759)
        (3.696997,-18.500715)
        (-2.645646,-24.783907)
        (-2.176961,-29.094950)
        (3.634277,-22.371815)
        (11.475965,-22.010660)
        (8.424040,-16.910458)
        (1.711096,-20.949537)
        (8.162045,-27.017622)
        (1.445248,-28.907955)
        (9.410560,-26.699806)
        (5.711768,-15.449051)
        (2.704226,-20.941011)
        (4.467854,-22.231670)
        (9.659182,-21.203447)
        (4.334348,-27.653528)
        (7.938273,-28.775248)
        (-1.274439,-20.733076)
        (5.465874,-31.558556)
        (-2.117711,-22.896008)
        (5.811331,-23.933727)
        (1.342718,-13.303869)
        (-1.243493,-19.110508)
        (5.249945,-26.763378)
        (2.463062,-21.903780)
        (1.607420,-28.066036)
        (2.454401,-23.820720)
        (-0.593594,-27.610193)
        (1.255114,-18.566732)
        (3.359410,-14.537974)
        (4.767206,-16.648127)
        (2.451154,-24.636269)
        (2.676864,-12.218150)
        (4.081097,-28.164566)
        (-2.540909,-27.342012)
        (10.434546,-17.605442)
        (9.547632,-21.017496)
        (6.099790,-14.296770)
        (6.955571,-28.624514)
        (5.040177,-30.432869)
        (4.800493,-29.361483)
        (-3.376822,-21.936838)
        (8.571280,-14.947477)
        (1.291347,-19.663070)
        (8.858187,-23.125149)
        (6.935511,-18.422056)
        (5.328600,-25.310759)
        (4.121608,-26.959274)
        (6.150394,-22.272509)
        (4.444169,-23.686218)
        (1.014095,-22.224749)
        (5.248508,-18.873028)
        (0.698562,-22.764860)
        (0.929473,-27.639214)
        (3.638904,-21.335312)
        (4.671153,-14.884835)
        (7.285914,-26.135958)
        (8.302237,-20.292051)
        (7.167844,-24.194263)
        (5.759073,-17.388697)
        (3.962334,-19.091791)
        (5.588764,-25.568335)
        (-1.607382,-21.302760)
        (2.459158,-31.028510)
        (6.226958,-27.736912)
        (3.444193,-20.114721)
        (2.282035,-21.691319)
        (5.344858,-14.589019)
        (-1.895655,-38.176178)
        (3.375990,-21.915250)
        (2.743852,-22.761747)
        (5.366526,-22.632082)
        (3.908104,-15.987273)
        (8.285953,-18.901476)
        (5.736158,-25.011538)
        (-1.204914,-22.563080)
        (4.261120,-23.684383)
        (12.472430,-20.334398)
        (5.970855,-20.660310)
        (6.477861,-22.505950)
        (0.884932,-16.198158)
        (7.067997,-20.233028)
        (4.268343,-25.064346)
        (10.008335,-16.403390)
        (1.500726,-26.548855)
        (-1.171272,-26.056387)
        (6.946292,-20.855880)
        (4.456863,-21.352634)
        (5.398834,-27.120932)
        (4.560420,-20.360466)
        (8.374501,-24.335615)
        (2.452904,-16.296940)
        (7.038856,-25.563713)
        (-0.530060,-20.407060)
        (7.308854,-23.748941)
        (-0.575167,-27.332409)
        (1.624193,-25.498985)
        (8.772771,-22.676846)
        (9.564142,-23.724930)
        (0.446611,-29.747004)
        (1.622034,-30.385067)
        (-3.469880,-16.206938)
        (7.109598,-24.983671)
        (3.652283,-24.800138)
        (3.608520,-29.762049)
        (-0.286311,-22.044043)
        (2.862067,-17.502783)
        (6.219006,-24.799765)
        (0.805999,-24.931335)
        (5.274858,-13.769260)
        (5.550375,-17.563980)
        (5.706904,-17.048065)
        (1.288296,-27.382065)
        (-0.140153,-22.959492)
        (10.581602,-24.209711)
        (10.080858,-17.314367)
        (5.313517,-22.057543)
        (2.272984,-26.528720)
        (5.981766,-19.637844)
        (6.553824,-25.639600)
        (4.440959,-28.359566)
        (7.206673,-17.960573)
        (10.437496,-22.694610)
        (7.549103,-16.175108)
        (-1.396797,-24.676800)
        (9.823082,-25.146019)
        (0.777980,-21.218626)
        (-5.123365,-22.656698)
        (4.017363,-17.773787)
        (1.396513,-15.334992)
        (8.149037,-22.054892)
        (5.219347,-17.766607)
        (6.509253,-15.014622)
        (1.493373,-23.937437)
        (4.880633,-24.920382)
        (3.613422,-20.090296)
        (0.041940,-23.615290)
        (3.846407,-19.067890)
        (3.578213,-30.121939)
        (2.126373,-19.849312)
        (10.162175,-22.648360)
        (6.977900,-20.798920)
        (-3.139841,-23.441715)
        (-2.188309,-18.172136)
        (1.852537,-23.503702)
        (5.979371,-25.869263)
        (6.655010,-22.298225)
        (0.619461,-23.333950)
        (6.402832,-24.019049)
        (6.230316,-29.248878)
        (5.270393,-27.617676)
        (7.930711,-24.222603)
        (1.264995,-16.699870)
        (2.140633,-25.975735)
        (-0.213962,-41.241970)
        (4.112199,-29.903608)
        (2.115297,-22.759361)
        (-2.530349,-26.781086)
        (5.354143,-23.884037)
        (8.453934,-20.387720)
        (1.293899,-20.532946)
        (6.715961,-17.621700)
        (-0.366209,-21.885054)
        (3.251476,-25.633307)
        (4.426488,-16.590520)
        (0.689046,-17.462404)
        (4.739086,-25.775274)
        (2.462578,-18.921640)
        (4.049440,-24.293520)
        (5.657730,-18.871061)
        (-0.179819,-14.607659)
        (7.994799,-18.953318)
        (10.431351,-19.062810)
        (10.655059,-25.714632)
        (8.131255,-18.940214)
        (11.812910,-25.361465)
        (-0.219468,-17.145580)
        (-0.984278,-26.208672)
        (2.324752,-29.304540)
        (-1.062093,-21.220964)
        (2.641811,-28.107008)
        (6.717847,-27.381866)
        (-1.919217,-23.489567)
        (0.703844,-21.281263)
        (6.081325,-19.566265)
        (10.838964,-19.682297)
        (2.324986,-29.428572)
        (3.797976,-22.961490)
        (6.053667,-21.712168)
        (4.733382,-23.518450)
        (10.019752,-19.068546)
        (6.213831,-17.293375)
        (4.193665,-26.733946)
        (-0.885851,-27.912210)
        (5.219032,-20.907541)
        (1.682561,-21.418608)
        (5.250813,-23.096867)
        (8.701856,-25.607204)
        (12.987086,-21.551344)
        (11.415650,-23.593891)
        (3.571942,-22.443842)
        (0.979880,-20.145033)
        (-2.839657,-18.130484)
        (-3.403193,-20.399008)
        (-0.732830,-17.259880)
        (2.921612,-23.806030)
        (1.921431,-16.997126)
        (2.363411,-19.574820)
        (8.905939,-26.251637)
        (3.856518,-18.512775)
        (3.902776,-15.801083)
        (3.161480,-28.737019)
        (0.308809,-21.055050)
        (3.812790,-26.529575)
        (12.226016,-20.380026)
        (2.913109,-28.471817)
        (6.195746,-25.986822)
        (2.880629,-14.585468)
        (-0.584878,-18.096447)
        (6.762545,-16.844255)
        (2.460152,-20.603735)
        (4.668116,-26.931324)
        (0.660960,-18.746680)
        (-2.485141,-27.282621)
        (2.725366,-18.470263)
        (2.874216,-27.110231)
        (5.788137,-28.761470)
        (2.888788,-20.937471)
        (-0.423658,-24.301647)
        (1.870510,-18.870491)
        (3.119252,-25.199154)
        (3.083981,-24.029812)
        (13.305868,-23.945456)
        (0.265469,-20.115430)
        (5.173458,-19.535114)
        (-0.383057,-25.052929)
        (-0.300319,-25.248325)
};

\nextgroupplot[
    xlabel={$\alpha_{feat}=0.3$, $\alpha_{topo}=0.9$},
    xtick=\empty,
    ytick=\empty,
]
\addplot+[only marks, mark=o, mark size=1.0pt, black, mark options={solid, fill=white, line width=0.25pt}] coordinates {
        (1.237653,3.660570)
        (-16.353233,12.680313)
        (-47.776280,-1.290582)
        (-28.686535,-4.071046)
        (-24.859201,51.933070)
        (-17.201157,20.875309)
        (-61.425842,-10.107698)
        (-9.936337,53.174880)
        (-43.927048,10.995461)
        (-54.961014,21.744919)
        (-26.098286,23.602715)
        (-49.412180,23.419510)
        (-35.562412,53.128270)
        (-59.552430,43.711170)
        (-42.126537,47.734188)
        (-32.956974,-6.468765)
        (-23.476133,-12.583915)
        (-32.270160,21.984820)
        (-53.934704,10.788464)
        (-15.459995,43.384720)
        (-52.574360,24.207943)
        (-28.495512,47.042183)
        (12.661746,21.519030)
        (-14.788887,1.103657)
        (-28.157890,23.360542)
        (-27.251251,21.274744)
        (-2.258276,41.946255)
        (-17.665180,17.147620)
        (-55.360462,33.260525)
        (-11.997572,41.226772)
        (-12.691569,18.984490)
        (0.972740,20.093784)
        (-22.796223,10.062163)
        (-25.006128,21.577114)
        (-30.912453,18.837440)
        (-58.498940,8.805630)
        (-33.893127,17.761648)
        (-16.662146,24.776556)
        (-60.817950,46.420567)
        (-21.787909,26.110312)
        (-48.025380,2.160484)
        (-45.976370,-7.097253)
        (-48.580227,50.684635)
        (-30.879456,27.788263)
        (-5.655163,39.175570)
        (-46.697277,39.159893)
        (-18.171190,30.986320)
        (3.882880,45.384777)
        (-35.830868,-1.766444)
        (-30.483929,-23.527727)
        (-43.879540,14.007242)
        (-56.934914,47.531258)
        (-14.610255,33.616905)
        (-14.926397,4.224501)
        (-44.433876,49.235040)
        (-14.032502,22.741238)
        (-38.281740,46.104630)
        (-53.003357,6.087923)
        (-16.096363,27.629725)
        (-8.632072,-15.691763)
        (-1.495561,40.226550)
        (-18.489140,26.317090)
        (-59.216057,20.312256)
        (-35.914333,44.257970)
        (-46.891857,7.881976)
        (0.820155,50.559727)
        (-62.633660,4.960001)
        (-46.896260,34.472595)
        (-39.405310,41.371174)
        (-42.109740,12.771406)
        (-20.874777,43.989900)
        (-6.727200,47.971890)
        (-31.000618,46.591637)
        (-9.801735,17.201242)
        (-24.343912,27.384623)
        (-40.692604,45.363235)
        (-10.383633,25.537695)
        (-33.196190,17.662483)
        (-23.787859,18.733658)
        (-13.531463,26.120910)
        (-36.498074,42.540830)
        (-20.401920,46.590122)
        (-56.169400,16.798885)
        (-34.721270,40.554363)
        (-51.055687,36.188377)
        (-12.464226,31.345490)
        (-49.506935,-27.760843)
        (-43.622337,31.865646)
        (-14.456707,36.019947)
        (-20.290434,54.982437)
        (-17.729538,3.871402)
        (-40.379406,24.955666)
        (-15.668099,31.861063)
        (-22.441986,17.277878)
        (-56.103610,-17.166197)
        (-30.969263,-31.852898)
        (-24.161036,48.971478)
        (-25.653547,4.482170)
        (-1.275462,11.466851)
        (-23.260092,-9.250950)
        (-32.113880,14.901464)
        (-35.253864,27.122162)
        (-40.187140,40.506187)
        (-49.331753,31.514683)
        (-45.995170,4.429775)
        (-25.939170,46.719967)
        (-17.206420,-19.920801)
        (-15.030383,47.323853)
        (-29.818624,22.784872)
        (-16.584780,39.087520)
        (-17.471094,35.528088)
        (-34.205723,53.498272)
        (-44.654360,22.864899)
        (-18.077085,49.255830)
        (-38.217793,27.708902)
        (-55.515617,44.290250)
        (-50.769640,-1.187048)
        (-51.466870,15.751871)
        (-8.360575,37.028534)
        (-51.396440,42.944750)
        (-38.571545,34.028390)
        (-55.847820,30.703870)
        (-66.294410,36.337437)
        (-40.230790,-5.290246)
        (-7.994727,33.627170)
        (-36.103830,-4.341731)
        (-51.162800,21.341340)
        (-37.246830,25.068163)
        (-36.607586,49.731740)
        (-4.889367,27.617878)
        (-50.072280,26.223825)
        (-5.490870,20.240759)
        (-65.201910,33.234207)
        (-57.377150,-7.966110)
        (-46.540268,37.644640)
        (-18.252312,43.341713)
        (-38.546320,-1.563571)
        (-42.894580,37.697277)
        (-29.400282,5.803521)
        (-21.226894,20.021479)
        (-19.984861,41.946613)
        (-3.264278,50.561100)
        (-52.671000,33.707123)
        (-47.682537,47.234882)
        (-43.213627,5.357346)
        (-43.079227,32.453568)
        (-16.262566,37.085724)
        (-45.084534,39.570400)
        (-44.041660,-21.764320)
        (-62.511550,36.581425)
        (-32.125957,10.359443)
        (-18.250635,45.516926)
        (-50.687862,28.700909)
        (-53.318470,-2.140150)
        (-46.459568,-3.383387)
        (-53.318882,51.607002)
        (-50.453384,45.851807)
        (-12.244370,49.873535)
        (-42.009200,39.890396)
        (-10.129036,7.141374)
        (-54.838220,-3.999975)
        (-22.300089,47.204660)
        (-45.316086,-0.236509)
        (-36.044823,22.786526)
        (-47.435562,12.536672)
        (-29.502188,29.289648)
        (-44.331757,29.171385)
        (-23.798256,24.629345)
        (-17.319061,33.091370)
        (-45.487000,12.824168)
        (-49.989872,33.796818)
        (-25.759045,-6.044724)
        (-26.139719,-3.353048)
        (-11.101023,34.085820)
        (-46.948696,23.677494)
        (-44.203167,33.808247)
        (-55.578594,16.074894)
        (-51.053024,-10.101958)
        (-52.202717,-6.256886)
        (-42.423923,-2.883658)
        (-27.388138,14.038343)
        (-53.336094,-0.065481)
        (-32.232918,49.380070)
        (-23.651579,2.963026)
        (-49.471290,10.383083)
        (-18.149970,29.504799)
        (-51.043960,-3.729610)
        (-11.815339,37.288166)
        (-39.755928,29.881453)
        (-53.492190,45.606613)
        (-56.708027,13.742143)
        (-36.013430,0.849880)
        (-46.384300,20.876158)
        (-33.533905,43.617920)
        (-63.137062,-16.475756)
        (-27.936712,25.474508)
        (-15.008474,29.702888)
        (-20.038670,23.404537)
        (-25.652308,55.256557)
        (-11.486520,44.981373)
        (-47.869100,39.695553)
        (-5.364804,31.172724)
        (-26.829025,18.450737)
        (-19.891462,27.988747)
        (-60.988186,34.244873)
        (-25.699173,7.454301)
        (-50.915733,12.973125)
        (-57.913364,-1.713993)
        (-58.913765,23.215487)
        (-58.666393,-5.528607)
        (-35.431503,20.373089)
        (-7.176702,51.907642)
        (-52.415356,18.146975)
        (-37.024666,29.496796)
        (-14.972574,43.410534)
        (-41.590130,42.735783)
        (-63.795563,35.778187)
        (-49.437870,40.176697)
        (-9.177902,40.203568)
        (-21.709728,51.141636)
        (-43.002327,25.688461)
        (-50.040867,7.864742)
        (-2.818678,22.190023)
        (-44.288136,26.698635)
        (-57.015620,10.324980)
        (-33.838410,29.178238)
        (-26.924746,-8.647898)
        (-54.572130,51.354267)
        (-39.025864,35.482334)
        (-41.265724,27.655045)
        (-3.194001,6.222835)
        (-9.793228,21.569227)
        (-47.473656,25.902876)
        (-44.594677,45.123722)
        (-30.090494,48.642840)
        (-41.234142,-38.058216)
        (-31.559982,44.030663)
        (-46.130493,9.981930)
        (-46.438236,31.816364)
        (-42.869637,28.652868)
        (-40.384470,37.151825)
        (-27.304540,27.748810)
        (-51.406800,-15.145842)
        (-22.804120,22.270103)
        (-50.981884,31.307325)
        (-39.326340,-28.010275)
        (-44.902718,36.043884)
        (-32.820180,24.270290)
        (-31.595827,29.928364)
        (-14.436883,38.432446)
};
\addplot+[only marks, mark=square, mark size=1.0pt, black, mark options={solid, fill=white, line width=0.25pt}] coordinates {
        (53.164017,26.549759)
        (-3.162020,13.571527)
        (75.100130,24.143051)
        (21.831635,7.648348)
        (37.588610,20.212248)
        (8.027754,9.966059)
        (18.705446,27.746408)
        (48.005737,-20.147755)
        (23.725142,43.156960)
        (42.944990,11.259082)
        (37.228615,26.114334)
        (27.680653,30.508623)
        (-3.923387,-1.885903)
        (15.767326,38.167744)
        (33.397896,26.907866)
        (42.387074,40.398006)
        (32.836410,37.643410)
        (60.018936,7.470027)
        (8.770234,50.278046)
        (71.983696,28.255240)
        (48.229797,45.566807)
        (28.545298,28.993233)
        (65.421010,24.104893)
        (44.948494,28.449396)
        (41.036053,24.412823)
        (1.291361,6.921143)
        (28.732840,25.037756)
        (25.194216,26.395252)
        (67.376205,35.290283)
        (9.599709,21.505170)
        (22.954243,24.349281)
        (46.372880,7.610149)
        (14.213379,46.362800)
        (31.495716,-55.134304)
        (8.668476,1.617928)
        (31.255968,43.780420)
        (27.043045,6.037512)
        (41.609220,-17.419197)
        (45.551285,35.402916)
        (5.829013,41.331320)
        (26.172052,21.654234)
        (37.106163,39.518513)
        (48.081528,25.660942)
        (34.372223,25.335836)
        (12.038326,39.823746)
        (40.249393,19.181986)
        (59.134890,29.596220)
        (5.041667,21.497198)
        (32.931965,23.531591)
        (-8.837914,28.940845)
        (28.693500,16.658484)
        (23.311094,-11.093136)
        (-5.968395,43.053250)
        (34.704117,50.206890)
        (33.781338,6.050801)
        (3.454088,23.937288)
        (38.822155,26.480928)
        (29.227238,-8.807941)
        (34.989190,12.533987)
        (11.535298,26.871696)
        (24.034422,47.851270)
        (37.049630,49.600224)
        (30.334366,5.639916)
        (22.927555,47.508560)
        (21.368896,45.626175)
        (68.671290,24.841822)
        (4.692579,27.224556)
        (62.890614,30.108664)
        (39.898876,37.113170)
        (36.520416,38.060287)
        (34.611446,27.949253)
        (43.184406,21.615303)
        (59.314045,34.059532)
        (34.450370,39.006340)
        (38.880054,22.194857)
        (29.576168,12.533116)
        (14.490789,42.731453)
        (-8.533332,20.689367)
        (36.843575,27.840800)
        (33.699110,12.088373)
        (42.018730,-2.728153)
        (30.613144,40.830402)
        (46.826305,2.256239)
        (11.912470,43.907510)
        (19.402569,-5.352960)
        (22.464264,-4.445824)
        (-6.016303,24.250206)
        (26.642200,24.340334)
        (40.536156,21.216318)
        (47.119762,30.304018)
        (74.435180,-4.755631)
        (49.201992,26.470531)
        (36.745647,22.557068)
        (-5.968502,2.939962)
        (34.291122,21.092867)
        (22.102013,15.225112)
        (24.145329,19.576384)
        (9.942462,18.200150)
        (48.463493,5.165634)
        (20.923820,25.415552)
        (43.334347,46.415420)
        (54.912476,32.110153)
        (36.176600,45.206380)
        (34.080105,42.284960)
        (43.755264,29.018309)
        (46.495900,10.211279)
        (63.009693,25.151962)
        (34.902596,23.402098)
        (29.131351,7.534936)
        (44.566223,30.760390)
        (68.986670,31.785095)
        (12.381887,2.374525)
        (62.222492,39.252728)
        (27.591910,45.500490)
        (41.498480,26.960665)
        (58.009674,-1.153909)
        (41.383490,3.975971)
        (45.549667,4.789679)
        (56.027485,41.147830)
        (48.174630,12.735786)
        (45.070316,43.361156)
        (58.324360,20.593737)
        (44.683723,1.191331)
        (38.952240,7.931370)
        (53.088040,-12.945203)
        (15.436503,50.200394)
        (32.871060,-3.785295)
        (16.840680,11.313674)
        (38.140274,24.455534)
        (30.333094,-14.674381)
        (28.926697,26.986130)
        (40.554665,44.984550)
        (30.268990,29.721950)
        (37.147335,41.924570)
        (38.857212,-13.400141)
        (32.176205,38.681545)
        (30.670906,25.755533)
        (15.077028,22.157265)
        (48.731560,46.912247)
        (16.982914,30.030800)
        (-0.001549,41.189020)
        (65.145650,-6.475510)
        (47.210457,27.064190)
        (28.919224,19.929632)
        (11.100313,54.961956)
        (32.010914,28.063753)
        (51.599934,37.880510)
        (70.993970,-6.122228)
        (41.308212,-8.132660)
        (34.428490,-12.625087)
        (20.935585,42.995903)
        (2.868913,38.738890)
        (46.221283,24.276610)
        (0.341044,16.558590)
        (25.784931,-13.818165)
        (36.213160,24.900604)
        (46.871220,15.564909)
        (18.999400,40.893887)
        (7.900683,27.897560)
        (14.594254,29.044752)
        (32.289577,9.099489)
        (21.583296,11.496448)
        (-3.058508,30.605146)
        (23.030066,21.957928)
        (30.783024,23.864317)
        (12.362284,25.667965)
        (28.709784,22.816480)
        (40.071487,27.636997)
        (26.512308,42.692600)
        (52.728783,18.960752)
        (63.048720,-0.438484)
        (32.357002,25.654938)
        (43.018703,49.182700)
        (30.088442,49.477634)
        (57.167526,23.367825)
        (43.056328,-23.786676)
        (52.971535,31.471882)
        (45.656990,39.337627)
        (32.102097,47.487427)
        (-2.613067,9.522424)
        (56.375877,3.260927)
        (41.798943,34.450966)
        (52.239136,34.728290)
        (46.887814,32.378178)
        (32.707233,19.241764)
        (25.344454,12.172103)
        (58.691414,-5.632567)
        (49.092663,-10.064528)
        (-21.028788,-7.882831)
        (38.147540,28.465513)
        (56.748257,39.626780)
        (48.386143,-1.789247)
        (8.942699,13.545334)
        (31.703728,2.705368)
        (8.097439,24.535683)
        (41.953280,37.963240)
        (53.219055,-2.461096)
        (46.142510,-5.572336)
        (36.152557,-5.110368)
        (37.014910,-0.475190)
        (10.586515,30.942293)
        (56.013668,28.416843)
        (3.228267,45.528280)
        (13.710107,30.065374)
        (36.437588,10.075808)
        (23.000973,26.976128)
        (40.454113,29.008245)
        (11.469794,11.575126)
        (34.272057,-0.344494)
        (24.623047,23.977583)
        (46.356716,21.625069)
        (52.759045,22.944836)
        (20.203226,21.772713)
        (49.142620,33.003162)
        (43.277397,27.194513)
        (54.500977,41.241600)
        (63.053047,32.466267)
        (19.065655,5.242204)
        (49.155384,40.998352)
        (42.235950,7.303986)
        (49.670288,2.778836)
        (14.890401,25.820854)
        (18.117537,45.903347)
        (15.976337,3.437026)
        (38.657856,35.627934)
        (32.349014,54.264153)
        (5.815435,37.617336)
        (44.265507,25.052889)
        (3.641210,8.782614)
        (24.867817,18.023670)
        (49.012985,-0.484633)
        (6.414885,31.426384)
        (12.550232,-4.499875)
        (12.127153,50.410720)
        (42.544530,29.412348)
        (58.039608,16.972193)
        (52.107014,27.990215)
        (35.724050,27.767126)
        (35.588448,15.722374)
        (24.816395,8.603436)
        (42.808426,-2.647051)
        (41.627613,35.651110)
        (39.677673,52.947487)
        (28.631151,41.720062)
        (62.850470,7.564372)
        (31.527493,21.606022)
        (17.675331,27.770306)
        (17.562956,39.573917)
        (40.409348,40.924010)
        (38.264923,38.763287)
};
\addplot+[only marks, mark=triangle, mark size=1.0pt, black, mark options={solid, fill=white, line width=0.25pt}] coordinates {
        (-12.463513,-13.901536)
        (-4.256026,-36.910060)
        (8.820080,-30.432411)
        (31.530293,-47.304497)
        (18.235329,-25.526989)
        (-5.962030,-20.196218)
        (-10.990916,-60.778710)
        (-7.113713,-30.956514)
        (14.067513,-29.631308)
        (-12.968176,-63.743916)
        (17.012981,-22.574202)
        (-27.782980,-32.854664)
        (-20.231358,-78.608360)
        (-8.992998,-28.194050)
        (-3.571410,17.568329)
        (-4.651245,-25.116570)
        (-3.406972,-29.667540)
        (23.473444,-23.724760)
        (31.351889,-56.078144)
        (22.756279,-17.232506)
        (35.364132,-40.661300)
        (35.673897,-22.752071)
        (6.257913,-75.984730)
        (36.882760,-46.405823)
        (19.335854,-15.168056)
        (-0.221772,-12.823854)
        (-22.905632,-31.034840)
        (17.292337,-61.991630)
        (-0.784482,-65.078760)
        (6.093553,-58.141357)
        (-37.571564,-23.917885)
        (5.847997,-32.257874)
        (-12.390599,-25.942574)
        (25.295013,-52.929580)
        (35.183926,-51.344430)
        (-16.831205,8.017384)
        (-17.646618,-59.290646)
        (-7.593787,-44.107880)
        (-14.205487,-49.788803)
        (14.025628,-42.316930)
        (-9.318365,-46.902874)
        (-13.474649,-3.898399)
        (13.933373,-9.682123)
        (4.220231,16.096811)
        (13.719938,-64.987686)
        (2.249566,2.191921)
        (-8.091949,-83.466090)
        (-14.696605,-56.444640)
        (15.456681,-16.382560)
        (-9.048954,-32.654090)
        (19.529833,-27.939905)
        (9.826714,-47.437000)
        (10.038224,-58.919370)
        (8.246864,-63.635334)
        (-21.028912,-56.002150)
        (-5.453911,-5.973453)
        (2.023809,-10.464455)
        (10.449767,-54.453735)
        (-14.218739,-21.103075)
        (20.331697,-19.092272)
        (1.511367,-35.820970)
        (17.144100,-28.925562)
        (-4.389691,-27.702310)
        (-24.410334,-58.780453)
        (16.111727,-0.825542)
        (-47.460743,-37.855488)
        (-27.242996,-64.657830)
        (-23.315610,-27.633467)
        (11.405444,-8.337804)
        (-40.755230,-47.808216)
        (30.107140,-50.659794)
        (17.428143,-48.129810)
        (-4.807046,-9.188246)
        (-2.218682,-12.252406)
        (-13.962543,-34.708780)
        (-10.753674,2.777221)
        (-6.589523,-46.814750)
        (-35.849316,-45.735325)
        (30.478958,-20.697756)
        (-6.131196,-29.221876)
        (17.718240,-9.668281)
        (-34.481956,-41.658016)
        (-9.908618,-19.318916)
        (11.490810,-43.062103)
        (6.381982,-34.689323)
        (-5.300804,-12.017236)
        (5.674256,-4.371106)
        (15.530188,-45.476044)
        (-26.532808,-22.231989)
        (11.603132,-30.368200)
        (-34.309150,-57.602480)
        (29.657790,-32.610947)
        (26.283194,-58.906754)
        (10.705764,5.306618)
        (-21.687662,-16.961470)
        (-16.605429,-47.379920)
        (12.639914,-11.716319)
        (-11.455040,-54.876503)
        (-21.663480,-41.261210)
        (10.058382,-13.302191)
        (-0.410203,-10.267976)
        (7.716134,-51.416874)
        (-36.991600,-51.183163)
        (10.900448,-50.461693)
        (8.615633,17.050380)
        (-16.173702,-42.279526)
        (-1.791410,3.104635)
        (8.269066,-32.405083)
        (5.870044,-65.253494)
        (-17.318660,-53.775932)
        (14.085863,-56.191555)
        (19.719282,-53.910213)
        (-0.055499,-32.983063)
        (11.933737,-68.363976)
        (-15.885288,-2.052214)
        (9.176203,-49.403473)
        (-24.443798,-54.245600)
        (6.598538,-53.996094)
        (-5.335581,-39.508007)
        (-18.177893,-17.063885)
        (24.151455,-26.112669)
        (-8.380300,-56.156715)
        (6.365153,-8.783049)
        (33.079290,-13.892244)
        (7.507272,-13.600379)
        (-4.809372,-32.068470)
        (-22.547318,-73.548290)
        (26.035238,-31.406227)
        (-14.064682,-18.116728)
        (8.457227,-41.716755)
        (2.798521,-64.714840)
        (13.212954,-14.890670)
        (-29.220284,-56.938530)
        (5.161051,-48.771873)
        (12.680044,-61.908222)
        (18.498415,-51.067993)
        (-17.242237,-23.826170)
        (-43.677290,-25.183918)
        (-28.441856,-53.284275)
        (-8.615778,-23.372446)
        (-6.125856,-22.414589)
        (-27.206340,-17.359743)
        (-20.060051,-4.580607)
        (22.007774,-61.056095)
        (4.522810,12.309871)
        (-1.069970,25.650196)
        (-11.585070,-31.739998)
        (-16.846598,-14.137303)
        (17.896950,-18.376680)
        (-1.715765,-7.954351)
        (-2.908996,-13.950021)
        (3.190440,-40.074684)
        (9.142118,-0.261127)
        (21.621393,-51.164383)
        (27.242727,-26.291830)
        (-23.137362,-23.933302)
        (-39.005154,-17.850328)
        (-7.965528,-37.497322)
        (12.312144,-36.842163)
        (15.537708,-19.494946)
        (-10.840748,-49.275210)
        (10.940929,-27.462292)
        (6.704378,-30.086350)
        (-1.850156,-35.560726)
        (11.914311,-48.869923)
        (-34.460087,-19.630495)
        (33.783184,-17.785494)
        (-7.471456,-65.340320)
        (4.227603,-31.171694)
        (4.468456,-10.022453)
        (-25.512636,-69.980450)
        (25.173082,-54.449165)
        (-20.203947,-44.111770)
        (27.600721,-10.143260)
        (8.789790,-2.988009)
        (-21.242329,-52.048800)
        (-7.830764,-41.029385)
        (-9.709393,-1.697148)
        (-34.823154,-30.737259)
        (-12.808688,-41.454600)
        (16.615025,-11.899089)
        (10.448107,-32.804080)
        (1.938276,28.999146)
        (12.676189,-1.738502)
        (-13.981995,-45.495255)
        (13.111820,-18.060210)
        (33.674126,-34.929012)
        (-13.171302,-47.270200)
        (28.028276,-64.560684)
        (-39.000607,-31.258097)
        (-10.842410,-39.557858)
        (5.741617,-40.442078)
        (-30.863737,-36.640484)
        (2.984186,-37.257515)
        (11.333042,-34.862556)
        (-7.023172,-25.255827)
        (-6.242493,-17.495080)
        (26.200054,-22.731194)
        (-6.560142,-34.309914)
        (5.010721,-42.074230)
        (-33.227844,-24.233192)
        (-5.200989,-44.331127)
        (1.724195,-6.665775)
        (19.559254,-21.869260)
        (36.302044,-28.620333)
        (0.257684,-35.232350)
        (-15.730867,-81.318756)
        (24.808994,-28.684110)
        (-17.494833,-50.809340)
        (-9.184119,-13.572128)
        (8.829483,-36.843887)
        (14.183510,-21.711117)
        (37.739994,-36.972220)
        (0.100473,-37.841263)
        (-18.850183,-28.958635)
        (-15.023745,-28.650436)
        (-43.802948,-17.072477)
        (-38.881294,-30.639828)
        (24.535890,-48.227272)
        (2.631353,-2.372709)
        (6.075108,4.354144)
        (14.829749,-26.450546)
        (-25.913280,-16.229834)
        (-2.488390,-2.484224)
        (7.232568,-68.393480)
        (-5.718765,-15.640150)
        (-7.576412,-18.687460)
        (-33.081930,-54.659508)
        (14.348834,-38.539610)
        (40.621815,-42.112850)
        (-10.188609,-35.907750)
        (-14.410975,-33.072815)
        (22.169428,-7.657836)
        (-20.800200,-21.224182)
        (-11.524302,-22.033651)
        (-1.939668,-15.831849)
        (-15.959724,-62.523895)
        (3.434279,-6.345507)
        (7.873635,-71.661110)
        (0.909845,-62.405820)
        (-39.933266,-40.948220)
        (-29.655980,-20.627060)
        (-20.967530,-10.205854)
        (11.566610,-39.472380)
        (17.779297,-71.696556)
        (44.660824,-29.861721)
        (-30.699791,-5.094311)
        (3.873835,-33.379310)
        (-32.464676,-27.402258)
        (-30.785230,-39.242140)
};

\nextgroupplot[
    xlabel={$\alpha_{feat}=0.8$, $\alpha_{topo}=0.9$},
    xtick=\empty,
    ytick=\empty,
]
\addplot+[only marks, mark=o, mark size=1.0pt, black, mark options={solid, fill=white, line width=0.25pt}] coordinates {
        (1.198710,3.917172)
        (-16.490467,12.594255)
        (-48.613910,-2.125575)
        (-28.579527,-4.410935)
        (-24.836199,52.091770)
        (-16.688868,20.522888)
        (-61.985817,-9.962131)
        (-9.990077,53.647697)
        (-43.987580,10.744036)
        (-56.153820,22.013250)
        (-26.082449,23.506222)
        (-49.756462,23.650698)
        (-73.596725,22.532880)
        (-59.826134,44.301230)
        (-42.145622,47.823880)
        (-32.759827,-7.106350)
        (-23.766857,-13.053280)
        (-31.747100,21.742836)
        (-54.280870,10.683504)
        (-15.490334,43.464096)
        (-53.017080,23.938227)
        (-28.530810,47.190937)
        (12.790726,21.115570)
        (-14.184876,0.654046)
        (-28.150610,23.289470)
        (-27.242764,21.196564)
        (-2.120861,42.006880)
        (-17.507381,17.060167)
        (-55.216198,32.910360)
        (-11.901139,41.278910)
        (-12.793119,19.119402)
        (1.565457,20.213572)
        (-22.820050,10.336626)
        (-25.010653,21.467669)
        (-30.892794,18.793983)
        (-58.478947,8.586279)
        (-68.146130,7.685803)
        (-16.472897,24.701351)
        (-60.931770,46.524740)
        (-21.859003,25.837524)
        (-48.099990,2.305852)
        (-45.880604,-7.311593)
        (-48.757557,51.433876)
        (-30.943266,27.616451)
        (-5.607884,39.234447)
        (-46.412582,39.319824)
        (-17.757830,30.848963)
        (4.113868,45.261173)
        (-35.909740,-1.924325)
        (-30.786089,-23.301426)
        (-43.853157,13.756112)
        (-57.119667,47.775642)
        (-14.468317,33.562904)
        (-14.921160,4.429641)
        (-44.508945,49.327614)
        (-13.081666,22.719025)
        (-38.394188,46.173203)
        (-52.988796,6.195880)
        (-16.009838,27.569536)
        (8.506146,-39.361515)
        (-1.492638,40.250748)
        (-18.408163,26.206291)
        (-59.407654,20.222551)
        (-35.998676,44.360996)
        (-47.260050,7.867833)
        (0.836711,50.316193)
        (-63.453377,4.440458)
        (-46.755890,34.295177)
        (-39.505127,41.553394)
        (-42.208973,12.471410)
        (-20.799093,44.158363)
        (-6.329009,47.753605)
        (-31.094141,46.821210)
        (-10.004293,17.400330)
        (-24.341564,27.052704)
        (-40.823860,45.477478)
        (-10.231163,25.679161)
        (-32.872130,17.660362)
        (-23.766197,18.689882)
        (-13.444355,26.075388)
        (-36.602430,42.657967)
        (-20.329662,46.698147)
        (-57.059140,16.075377)
        (-35.004380,40.919933)
        (-65.079480,38.845993)
        (-12.348905,31.285600)
        (-50.424606,-28.366316)
        (-69.873085,13.472929)
        (-14.092181,35.985050)
        (-20.058880,55.127470)
        (-17.454918,4.101420)
        (-40.293250,25.153340)
        (-15.457467,31.756208)
        (-21.413345,16.440357)
        (-56.244694,-17.528372)
        (-31.117788,-32.108180)
        (-24.135796,49.076942)
        (-25.722782,4.675930)
        (-0.954411,11.199213)
        (-23.534903,-9.720739)
        (-31.765312,14.829948)
        (-35.206726,26.961603)
        (-64.909904,45.878166)
        (-49.110380,31.024319)
        (-46.168056,4.229100)
        (-25.812950,47.208170)
        (-17.287420,-20.152332)
        (-14.835752,47.523247)
        (-29.832294,22.696022)
        (-16.286457,39.279404)
        (-17.044080,35.423298)
        (-34.141180,54.138042)
        (-44.809937,23.121853)
        (-18.153528,49.611954)
        (-38.518330,27.494299)
        (-56.144640,44.686787)
        (-51.031406,-1.139848)
        (-51.351593,15.697624)
        (-8.330170,37.055190)
        (-51.393017,43.211662)
        (-38.716877,34.050090)
        (-55.778893,30.573122)
        (-67.828190,35.505272)
        (-40.514385,-5.097099)
        (-7.998161,33.217922)
        (-36.036633,-4.295268)
        (-52.120502,21.575558)
        (-37.408047,25.210238)
        (-36.685852,49.826767)
        (-4.804760,27.581848)
        (-50.159122,26.372782)
        (-5.382105,20.318850)
        (-65.797050,32.882137)
        (-57.759796,-8.012745)
        (-46.242252,37.449375)
        (-18.063114,43.511784)
        (-38.981434,-1.642267)
        (-43.001465,37.716763)
        (-29.100430,5.877874)
        (-21.714891,19.701952)
        (-19.692299,42.260970)
        (-3.256961,50.560978)
        (-52.715034,33.410847)
        (-47.865590,47.492374)
        (-43.554874,5.155052)
        (-42.777150,32.814472)
        (-16.115423,37.118908)
        (-44.935450,39.633644)
        (-43.832110,-22.342909)
        (-62.834793,36.559578)
        (-31.904379,10.545583)
        (-18.135815,45.649340)
        (-50.909504,28.693443)
        (-53.936360,-2.263582)
        (-46.387875,-3.431018)
        (-53.374730,52.232560)
        (-50.477430,46.230430)
        (-12.668087,49.963450)
        (-42.254078,40.110570)
        (-10.269669,6.705415)
        (-55.354866,-3.987809)
        (-22.193848,47.650047)
        (-45.428665,-0.734588)
        (-35.876682,22.954481)
        (-49.071846,-21.693792)
        (-29.550005,29.051292)
        (-44.704820,29.249350)
        (-23.894350,24.677666)
        (-16.970749,32.942608)
        (-45.498142,12.651652)
        (-49.834282,33.624176)
        (-25.524664,-6.297772)
        (-26.083980,-3.722456)
        (-10.823693,34.332050)
        (-47.077988,23.706425)
        (-44.240532,34.016037)
        (-55.724213,15.653364)
        (-51.103683,-10.472116)
        (-52.118343,-6.372218)
        (-42.343530,-2.771999)
        (-27.529871,13.991938)
        (-54.709310,-0.017164)
        (-32.248608,49.520813)
        (-23.508250,3.213919)
        (-49.776367,10.252258)
        (-17.940792,29.230213)
        (-50.809620,-3.985820)
        (-11.462200,37.246460)
        (-40.121983,29.474500)
        (-53.564020,45.893654)
        (-56.747840,13.623843)
        (-36.296574,0.752035)
        (-46.729675,21.068111)
        (-33.664066,43.981020)
        (-63.827858,-16.676718)
        (-27.931883,25.346455)
        (-14.881198,29.624970)
        (-19.908560,23.619226)
        (-25.632961,55.352380)
        (-11.394757,45.008450)
        (-68.241010,36.775455)
        (-5.891317,30.175045)
        (-26.947876,18.594154)
        (-19.772326,27.802708)
        (-61.395084,33.843353)
        (-25.539873,7.507406)
        (-50.803036,12.926222)
        (-61.891716,-3.087449)
        (-58.986600,23.045473)
        (-58.963430,-5.257533)
        (-35.192696,20.416967)
        (-6.968037,52.032963)
        (-52.467320,18.347006)
        (-37.170456,29.223076)
        (-14.646378,43.482110)
        (-41.698470,43.047554)
        (-70.846780,31.737234)
        (-49.292953,40.545800)
        (-8.714524,40.346890)
        (-21.663176,51.232110)
        (-42.928017,25.624212)
        (-49.947525,7.937314)
        (-2.861163,22.379503)
        (-44.448650,26.862200)
        (-56.967594,10.157188)
        (-33.725050,28.775862)
        (-26.609282,-9.493183)
        (-54.871838,51.982510)
        (-39.236153,35.298462)
        (-41.216170,27.451000)
        (-2.654815,6.484055)
        (-9.810857,21.950525)
        (-47.744995,25.975899)
        (-44.384754,45.387276)
        (-30.101795,48.803482)
        (-41.989590,-38.569317)
        (-31.597464,44.147200)
        (-46.306034,9.743353)
        (-46.321346,31.791899)
        (-42.852425,28.586712)
        (-40.798462,37.055790)
        (-27.293743,27.625479)
        (-51.792282,-15.774404)
        (-22.768133,22.200058)
        (-51.142902,31.085102)
        (-39.673107,-28.079756)
        (-44.960876,36.048050)
        (-32.645332,24.121548)
        (-31.678938,29.710663)
        (-14.079853,38.721493)
};
\addplot+[only marks, mark=square, mark size=1.0pt, black, mark options={solid, fill=white, line width=0.25pt}] coordinates {
        (53.288940,26.897870)
        (-3.118514,13.586588)
        (75.222840,24.245451)
        (21.566319,8.013799)
        (37.346020,20.280415)
        (7.995551,9.052610)
        (18.546070,27.331749)
        (48.338123,-20.109344)
        (23.818892,43.777680)
        (42.871445,10.816181)
        (33.298897,-6.392107)
        (27.904337,30.234300)
        (-4.205369,-1.645398)
        (15.687265,38.240192)
        (33.417503,26.697030)
        (52.513847,45.973730)
        (33.018360,38.097740)
        (60.049750,7.248393)
        (8.492674,50.670113)
        (72.106200,28.646242)
        (48.087585,45.276592)
        (76.131200,-9.295898)
        (65.661610,24.246975)
        (45.128770,28.364944)
        (41.292027,24.589426)
        (1.358808,6.889121)
        (28.752346,24.930162)
        (25.157314,26.190104)
        (67.989420,35.568620)
        (9.449573,21.486639)
        (22.753578,24.113441)
        (46.304726,7.324429)
        (14.543613,46.402084)
        (32.290943,-56.676243)
        (8.470565,1.800572)
        (30.916140,44.085304)
        (27.132940,6.209874)
        (42.303920,-18.436798)
        (45.748203,35.775177)
        (5.649476,41.495197)
        (26.209806,21.413780)
        (37.246480,39.952694)
        (67.255710,4.657649)
        (34.371560,25.153364)
        (11.964619,40.096245)
        (40.096645,19.383396)
        (59.105167,30.039003)
        (5.005288,21.436127)
        (32.973060,23.379581)
        (-8.161082,28.240904)
        (28.093523,15.369625)
        (23.417099,-11.816129)
        (-5.869403,43.744920)
        (34.595757,50.568565)
        (33.585865,5.930945)
        (3.311550,24.175600)
        (38.909610,26.318106)
        (30.100096,-9.639237)
        (66.278650,-2.881471)
        (10.956822,26.691290)
        (24.115528,48.558533)
        (37.185360,49.832900)
        (30.473131,5.525005)
        (22.435757,49.042050)
        (21.298060,45.782906)
        (68.798325,25.056938)
        (4.213365,27.128980)
        (62.863403,30.180720)
        (40.334686,37.526283)
        (36.534687,38.435123)
        (62.213790,3.125703)
        (43.224342,21.841516)
        (59.227900,34.138954)
        (34.486870,39.449310)
        (38.930350,22.163340)
        (29.207779,12.456886)
        (14.472806,42.735584)
        (-8.182378,20.953255)
        (37.002970,27.275667)
        (33.398388,12.139067)
        (41.684570,-2.763920)
        (30.612692,41.058903)
        (46.832253,1.969231)
        (18.628960,8.468376)
        (19.271235,-5.758653)
        (22.295504,-4.804363)
        (-5.975658,24.396738)
        (26.673025,24.186520)
        (40.581390,21.175890)
        (47.189297,30.016012)
        (74.779495,-5.036525)
        (49.783474,26.880095)
        (36.779903,22.453033)
        (-5.960836,3.573276)
        (34.353306,21.054176)
        (22.309036,15.308286)
        (23.548336,19.219385)
        (9.843974,18.281908)
        (48.522900,4.956933)
        (20.880436,25.045298)
        (44.028435,46.623800)
        (55.397740,32.292500)
        (36.515290,45.609340)
        (34.128918,42.492060)
        (94.342550,9.857882)
        (46.314053,10.038495)
        (68.349434,-10.993033)
        (34.893265,23.285273)
        (29.345695,7.792910)
        (44.912670,30.649870)
        (69.814850,31.944168)
        (12.142144,2.408767)
        (62.163612,39.505900)
        (27.621174,46.001743)
        (41.586860,26.852285)
        (57.962940,-1.399803)
        (41.041405,3.488344)
        (45.253544,4.447981)
        (56.568604,42.011566)
        (47.847294,12.395382)
        (44.828030,43.387035)
        (58.391396,21.072060)
        (44.592060,0.097020)
        (38.728580,7.771460)
        (53.417614,-13.821653)
        (15.604567,50.544052)
        (33.003403,-3.685031)
        (16.926527,10.901064)
        (38.249010,24.257355)
        (30.464705,-15.065818)
        (28.981575,26.722124)
        (40.608727,45.101803)
        (29.983902,29.454971)
        (37.181040,42.065850)
        (39.156933,-13.532960)
        (32.263306,39.209244)
        (30.615303,25.587097)
        (14.840379,21.339817)
        (48.966022,47.267696)
        (16.725200,29.880580)
        (0.035483,41.504010)
        (65.624960,-7.180804)
        (47.151493,27.278967)
        (28.503103,19.620083)
        (11.064620,55.055786)
        (31.898870,27.464495)
        (52.080870,38.121975)
        (71.509520,-6.962880)
        (41.523970,-7.931422)
        (34.757244,-12.683919)
        (20.834328,43.347713)
        (2.765463,38.806038)
        (46.301277,24.305939)
        (0.184136,17.011938)
        (26.201582,-14.380529)
        (36.264153,24.717705)
        (46.554670,15.368278)
        (18.882383,41.059128)
        (7.601365,27.841791)
        (14.452433,28.554913)
        (32.502370,9.128701)
        (21.887669,11.337051)
        (-3.064084,30.362354)
        (23.023304,21.874882)
        (30.771029,23.677526)
        (11.265451,24.662405)
        (28.510616,22.725147)
        (59.332520,18.903461)
        (26.483765,42.851303)
        (81.299080,19.732334)
        (63.324776,-0.745774)
        (32.329525,25.412190)
        (43.816060,49.326416)
        (30.040287,49.631012)
        (57.200806,23.585184)
        (43.408176,-23.916020)
        (52.865223,31.794754)
        (45.599358,39.635452)
        (32.175446,47.672775)
        (-2.176413,9.305166)
        (56.496680,2.876096)
        (42.214040,34.552074)
        (52.752880,34.603170)
        (47.091408,32.396427)
        (33.046196,18.391792)
        (25.243605,11.959204)
        (58.862675,-6.252092)
        (49.150574,-10.202691)
        (-21.247450,-7.591754)
        (38.368347,28.053068)
        (56.954410,39.417137)
        (48.174430,-2.194487)
        (8.570652,13.529762)
        (31.726010,2.823384)
        (7.517909,24.788770)
        (42.155087,38.138683)
        (53.292267,-3.024456)
        (45.992756,-6.060681)
        (39.386420,-26.243988)
        (36.956010,-1.878640)
        (9.898766,31.031021)
        (56.267452,28.707827)
        (2.669629,45.539783)
        (13.469740,30.146015)
        (36.175983,9.926156)
        (22.927280,26.663183)
        (80.056010,23.631983)
        (11.106081,11.473696)
        (34.149280,-0.279262)
        (41.221634,0.686636)
        (46.743320,21.551520)
        (52.854290,23.180140)
        (19.511728,21.273310)
        (49.031925,33.321625)
        (43.460190,27.060707)
        (54.266335,41.363743)
        (63.479053,32.967800)
        (19.044933,5.478501)
        (49.056427,41.121376)
        (62.877617,-4.402312)
        (49.480860,2.694853)
        (14.785546,25.713709)
        (18.311296,46.164562)
        (15.895195,3.600478)
        (86.202490,17.364008)
        (32.124428,54.548885)
        (5.851849,37.794594)
        (44.229010,25.106363)
        (4.000299,7.732509)
        (24.071207,17.849056)
        (49.106290,-0.337004)
        (5.963864,30.682255)
        (12.255407,-4.715957)
        (12.268905,50.871807)
        (74.815580,11.406269)
        (79.992870,13.296866)
        (52.155937,28.083082)
        (21.362066,-10.794954)
        (35.328090,15.501141)
        (24.902182,8.768434)
        (43.335880,-2.486975)
        (41.926870,35.867290)
        (39.726795,53.304554)
        (28.674725,41.911510)
        (63.177547,7.052609)
        (31.489779,21.501415)
        (17.311077,27.615454)
        (17.384289,39.761898)
        (40.447720,41.065525)
        (38.748802,39.587560)
};
\addplot+[only marks, mark=triangle, mark size=1.0pt, black, mark options={solid, fill=white, line width=0.25pt}] coordinates {
        (-12.372748,-14.154231)
        (-4.156642,-36.488052)
        (8.921568,-30.693106)
        (32.048670,-47.763615)
        (18.057201,-25.648413)
        (-6.171622,-20.128570)
        (-11.160659,-60.763786)
        (-7.482639,-30.953127)
        (14.524475,-29.457155)
        (-13.123300,-63.758904)
        (17.158365,-22.595232)
        (-27.806717,-32.616467)
        (-20.360653,-79.065800)
        (-8.863523,-28.320156)
        (-3.449130,17.710026)
        (-5.145580,-25.166672)
        (-4.057245,-29.769335)
        (23.567799,-23.664200)
        (31.694540,-57.718680)
        (23.320694,-16.124992)
        (36.196920,-41.643894)
        (36.165226,-22.193281)
        (6.351450,-76.190820)
        (37.252857,-46.530914)
        (20.197920,-14.601272)
        (-0.325946,-12.613283)
        (-22.850996,-30.597824)
        (18.110699,-62.582443)
        (-0.579941,-65.247475)
        (6.475137,-58.420685)
        (-37.666954,-24.212725)
        (6.017086,-32.639423)
        (-12.456042,-25.478680)
        (25.274982,-52.901814)
        (35.933660,-52.494736)
        (-16.342781,8.853146)
        (-18.676480,-59.274063)
        (20.707207,-58.592937)
        (-14.459290,-49.726230)
        (14.189841,-42.325012)
        (-9.679068,-47.071327)
        (-13.674326,-3.529362)
        (14.706524,-8.581424)
        (4.713865,16.493100)
        (14.170876,-65.817410)
        (3.365002,2.808110)
        (-8.561406,-83.460020)
        (-15.043299,-57.039494)
        (16.551367,-15.634226)
        (-9.071238,-32.670290)
        (19.530258,-27.746983)
        (9.936132,-47.246387)
        (10.775852,-58.929676)
        (8.077956,-64.123210)
        (-21.124126,-55.715370)
        (-5.063126,-4.883520)
        (1.960567,-10.100951)
        (10.776855,-54.586483)
        (-14.273250,-21.096003)
        (20.440048,-19.041770)
        (1.515029,-35.864628)
        (17.054570,-28.766489)
        (-4.577598,-27.770329)
        (-25.016993,-58.977844)
        (16.172724,-0.607191)
        (-47.645626,-37.680320)
        (-27.913780,-64.396380)
        (-23.339937,-27.383177)
        (11.235152,-8.517900)
        (-41.658627,-47.903355)
        (30.660736,-50.549890)
        (17.684288,-48.261497)
        (-4.575208,-8.758614)
        (-2.327383,-12.092070)
        (-14.124249,-35.187183)
        (-10.218009,2.924346)
        (-6.778519,-46.608250)
        (-36.142323,-45.772740)
        (30.708286,-20.400750)
        (-6.254067,-29.319416)
        (18.114248,-9.407872)
        (-35.340430,-42.116436)
        (-9.838825,-18.967785)
        (11.813726,-43.120490)
        (6.379569,-34.877210)
        (-5.132390,-11.780204)
        (5.627125,-3.928106)
        (15.414415,-45.460060)
        (-26.460340,-21.946796)
        (11.704601,-30.484913)
        (-35.660200,-57.896645)
        (29.846134,-32.366318)
        (26.582834,-58.841354)
        (10.140087,6.516326)
        (-22.431080,-17.187012)
        (-16.797516,-47.639270)
        (12.404654,-11.466253)
        (-11.861743,-55.158146)
        (-21.302174,-41.419376)
        (10.129527,-13.080635)
        (-0.510499,-10.087362)
        (7.798094,-51.164150)
        (-37.424713,-50.996574)
        (11.112968,-50.759760)
        (7.800188,18.150873)
        (-16.218678,-42.304726)
        (-1.778473,3.153880)
        (8.297929,-32.554848)
        (5.745766,-65.358665)
        (-17.944628,-54.083040)
        (14.964743,-57.019230)
        (20.072315,-54.032764)
        (-0.260715,-33.306790)
        (11.728932,-68.856810)
        (-15.693653,-2.083416)
        (8.956491,-49.412773)
        (-24.327667,-54.465748)
        (6.938684,-54.080284)
        (-5.719464,-39.465042)
        (-18.327656,-16.942602)
        (24.250843,-26.020683)
        (-8.664289,-56.325504)
        (6.558603,-8.431009)
        (32.871223,-13.915650)
        (7.649085,-13.281520)
        (-4.923752,-32.135696)
        (-23.000010,-74.157070)
        (26.150670,-31.153507)
        (-14.650575,-18.441898)
        (8.593869,-41.576340)
        (3.204318,-65.168480)
        (13.234844,-14.646512)
        (-29.371428,-56.806995)
        (5.302803,-48.860220)
        (13.047247,-62.137867)
        (18.674960,-51.124508)
        (-17.866278,-23.100304)
        (-43.911100,-25.194721)
        (-28.375320,-53.561940)
        (-8.634981,-23.155270)
        (-6.678512,-22.255627)
        (-27.731337,-17.357264)
        (-20.610239,-4.137064)
        (22.803679,-61.930412)
        (4.260613,12.439495)
        (-0.781255,25.711160)
        (-11.955412,-31.702812)
        (-16.757463,-14.354423)
        (18.054518,-18.323269)
        (-1.581742,-8.003025)
        (-3.049326,-13.852360)
        (3.408395,-39.992600)
        (9.194658,-0.349094)
        (21.476341,-51.090694)
        (27.355967,-25.901804)
        (-23.359415,-23.876825)
        (-39.161636,-18.123740)
        (-8.469424,-37.361824)
        (12.364367,-36.942833)
        (15.747888,-19.411066)
        (-11.159675,-49.146330)
        (11.131783,-27.614851)
        (6.924625,-30.502348)
        (-1.995075,-35.400913)
        (12.133652,-48.776333)
        (-34.377740,-19.824167)
        (33.888580,-17.231290)
        (-7.459628,-65.460830)
        (8.523887,-60.415333)
        (4.438734,-9.972950)
        (-25.795994,-70.236990)
        (25.471550,-54.731255)
        (-19.934063,-44.348583)
        (27.433651,-10.406758)
        (9.284983,-3.146021)
        (-21.056576,-52.405804)
        (-7.684280,-40.954445)
        (-9.202752,-0.827399)
        (-35.064270,-30.514036)
        (-12.911664,-41.224777)
        (16.852674,-11.966962)
        (10.631514,-33.026157)
        (1.523930,29.675013)
        (12.653843,-0.552513)
        (-14.185699,-45.593510)
        (13.578726,-17.903498)
        (34.183437,-35.341553)
        (-13.246793,-47.145300)
        (28.586620,-64.714580)
        (-40.320107,-31.479006)
        (-10.994592,-39.301643)
        (6.066158,-40.385460)
        (-31.530250,-36.661808)
        (3.041364,-37.098680)
        (11.383216,-34.962307)
        (-7.211186,-25.314991)
        (-12.727798,28.646408)
        (26.477500,-22.181078)
        (-7.194257,-34.072792)
        (5.277199,-42.163918)
        (-33.217297,-24.468716)
        (-17.720000,-56.912900)
        (1.151831,-6.505116)
        (19.428461,-21.499468)
        (36.481167,-28.415695)
        (0.186419,-35.339558)
        (-15.782749,-81.621230)
        (24.883024,-28.487255)
        (-6.177215,-1.024755)
        (-9.225364,-13.919748)
        (8.717474,-37.236893)
        (14.541346,-21.978690)
        (38.296192,-36.943210)
        (0.083589,-37.831850)
        (-18.911188,-28.741055)
        (-16.067434,-28.032616)
        (-44.166607,-16.940659)
        (-40.738117,-30.775644)
        (24.401047,-48.421745)
        (2.967386,-1.791811)
        (6.201638,5.104908)
        (15.157492,-26.372673)
        (-25.979418,-15.726947)
        (-1.842587,-2.279424)
        (7.385793,-68.540470)
        (-6.022187,-15.390255)
        (-7.664126,-18.653137)
        (-33.340260,-55.033630)
        (14.241249,-38.617744)
        (41.032280,-42.015453)
        (-10.079914,-35.520920)
        (-14.827087,-32.348736)
        (21.985823,-7.752068)
        (-20.727264,-21.155054)
        (-11.671865,-21.899256)
        (-2.154428,-15.600958)
        (-16.177060,-62.635468)
        (3.661084,-6.211914)
        (8.177980,-71.959930)
        (1.100971,-62.673870)
        (-40.674088,-41.045628)
        (-29.585958,-20.421951)
        (-21.227486,-10.566318)
        (11.871694,-39.692616)
        (17.726520,-72.275925)
        (45.996155,-29.226274)
        (-30.723480,-5.267821)
        (3.917832,-33.389100)
        (-32.570744,-27.399277)
        (-31.122982,-39.331240)
};

\end{groupplot}

\node[anchor=south, font=\footnotesize] at ([yshift=0.18cm]current bounding box.north) {
\begin{tabular}{ccc}
\tikz[baseline=-0.55ex]{\draw plot[only marks, mark=o, mark size=1.3pt, mark options={solid, fill=white, line width=0.35pt}] coordinates {(0,0)};} Community 0 &
\tikz[baseline=-0.55ex]{\draw plot[only marks, mark=square, mark size=1.3pt, mark options={solid, fill=white, line width=0.35pt}] coordinates {(0,0)};} Community 1 &
\tikz[baseline=-0.55ex]{\draw plot[only marks, mark=triangle, mark size=1.5pt, mark options={solid, fill=white, line width=0.35pt}] coordinates {(0,0)};} Community 2
\end{tabular}
};

\end{tikzpicture}

